Stellar Diameters and Temperatures I. Main Sequence A, F, & G Stars

We have executed a survey of nearby, main sequence A, F, and G-type stars with the CHARA Array, successfully measuring the angular diameters of fortyfour stars with an average precision of ~ 1.5%. We present new measures of the bolometric flux, which in turn leads to an empirical determination of the effective temperature for the stars observed. In addition, these CHARA-determined temperatures, radii, and luminosities are fit to Yonsei-Yale model isochrones to constrain the masses and ages of the stars. These results are compared to indirect estimates of these quantities obtained by collecting photometry of the stars and applying them to model atmospheres and evolutionary isochrones. We find that for most cases, the models overestimate the effective temperature by ~ 1.5-4%, when compared to our directly measured values. The overestimated temperatures and underestimated radii in these works appear to cause an additional offset in the star's surface gravity measurements, which consequently yield higher masses and younger ages, in particular for stars with masses greater than ~1.3 Msun. Additionally, we compare our measurements to a large sample of eclipsing binary stars, and excellent agreement is seen within both data sets. Finally, we present temperature relations with respect to (B-V) and (V-K) color as well as spectral type showing that calibration of effective temperatures with errors ~ 1% is now possible from interferometric angular diameters of stars.

==> Fbol_phot.tex <==
\begin{deluxetable}{lccccc}
\tabletypesize{\tiny}
\tablewidth{0pt}
%\tablenum{1}
\tablecaption{Calibrators Observed\label{tab:Fbol_phot}}
\tablehead{
\colhead{\textbf{Object}} &
\colhead{\textbf{System /}} &
\colhead{\textbf{Bandpass}} &
\colhead{\textbf{Value}} &
\colhead{\textbf{Error}} &
\colhead{\textbf{ }}	 \\
\colhead{\textbf{HD}} &
\colhead{\textbf{Wavelength}}	&
\colhead{\textbf{Bandwidth}}	&
\colhead{\textbf{(mag)}}	&
\colhead{\textbf{(mag)}}	&
\colhead{\textbf{Reference}}	 
}
\startdata


%Data from Gerards email in response to the referee 12-5-11
%Star ID & System / Wavelength & Bandpass / Bandwidth & Value & Error & Reference \\


HD 4614 & 1240  & 248 & 2.41 & 0.05 & \citet{1988A_AS...74..127S}\\

HD 4614 & 1250  & 250 & 2.36 & 0.05 & \citet{1965CoLPL...3...73J}\\

HD 4614 & 1250  & 250 & 2.36 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 4614 & 1250  & 250 & 2.35 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 4614 & 1250  & 250 & 2.35 & 0.05 & \citet{1975A_AS...22....1V}\\

HD 4614 & 1250  & 250 & 2.41 & 0.05 & \citet{1990A_A...232..396B}\\

HD 4614 & 1270  & 254 & 2.35 & 0.05 & \citet{1980A_A....87..139B}\\

HD 4614 & 1620  & 324 & 2.02 & 0.05 & \citet{1980A_A....87..139B}\\

HD 4614 & 1650  & 330 & 2.02 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 4614 & 1650  & 330 & 2.02 & 0.05 & \citet{1975A_AS...22....1V}\\

HD 4614 & 2200  & 440 & 1.97 & 0.05 & \citet{1965CoLPL...3...73J}\\

HD 4614 & 2200  & 440 & 1.97 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 4614 & 2200  & 440 & 1.96 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 4614 & 2200  & 440 & 1.84 & 0.05 & \citet{1969NASSP3047.....N}\\

HD 4614 & 2200  & 440 & 1.97 & 0.05 & \citet{1975A_AS...22....1V}\\

HD 4614 & 2200  & 440 & 2.05 & 0.05 & \citet{1988A_AS...74..127S}\\

HD 4614 & 2210  & 442 & 2.05 & 0.05 & \citet{1990A_A...232..396B}\\

HD 4614 & 2250  & 450 & 1.96 & 0.05 & \citet{1980A_A....87..139B}\\

HD 4614 & 3500  & 700 & 1.90 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 4614 & 3500  & 700 & 1.79 & 0.05 & \citet{1975A_AS...22....1V}\\

HD 4614 & Johnson  & B & 4.03 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 4614 & Johnson  & B & 3.99 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 4614 & Johnson  & B & 3.99 & 0.05 & \citet{1963ArA.....3..273O}\\

HD 4614 & Johnson  & B & 4.03 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 4614 & Johnson  & B & 4.02 & 0.05 & \citet{1964BOTT....3..305J}\\

HD 4614 & Johnson  & B & 4.02 & 0.05 & \citet{1965CoLPL...3...73J}\\

HD 4614 & Johnson  & B & 4.02 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 4614 & Johnson  & B & 4.02 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 4614 & Johnson  & B & 4.02 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 4614 & Johnson  & B & 4.02 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 4614 & Johnson  & B & 4.02 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 4614 & Johnson  & B & 4.01 & 0.05 & \citet{1967MmKyo..31...93I}\\

HD 4614 & Johnson  & B & 4.01 & 0.05 & \citet{1969ArA.....5..303H}\\

HD 4614 & Johnson  & B & 4.01 & 0.05 & \citet{1970Priv.........0H}\\

HD 4614 & Johnson  & B & 4.01 & 0.05 & \citet{1986EgUBV........0M}\\

HD 4614 & Johnson  & H & 2.02 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 4614 & Johnson  & J & 2.36 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 4614 & Johnson  & J & 2.35 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 4614 & Johnson  & K & 1.97 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 4614 & Johnson  & K & 1.96 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 4614 & Johnson  & K & 1.84 & 0.06 & \citet{1969IRC...C......0N}\\

HD 4614 & Johnson  & L & 1.90 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 4614 & Johnson  & R & 2.94 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 4614 & Johnson  & U & 4.03 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 4614 & Johnson  & U & 4.04 & 0.05 & \citet{1964BOTT....3..305J}\\

HD 4614 & Johnson  & U & 4.04 & 0.05 & \citet{1965CoLPL...3...73J}\\

HD 4614 & Johnson  & U & 4.04 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 4614 & Johnson  & U & 4.04 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 4614 & Johnson  & U & 4.04 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 4614 & Johnson  & U & 4.04 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 4614 & Johnson  & U & 4.00 & 0.05 & \citet{1967MmKyo..31...93I}\\

HD 4614 & Johnson  & U & 4.00 & 0.05 & \citet{1986EgUBV........0M}\\

HD 4614 & Johnson  & V & 3.45 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 4614 & Johnson  & V & 3.39 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 4614 & Johnson  & V & 3.44 & 0.05 & \citet{1963ArA.....3..273O}\\

HD 4614 & Johnson  & V & 3.46 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 4614 & Johnson  & V & 3.44 & 0.05 & \citet{1964BOTT....3..305J}\\

HD 4614 & Johnson  & V & 3.44 & 0.05 & \citet{1965CoLPL...3...73J}\\

HD 4614 & Johnson  & V & 3.45 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 4614 & Johnson  & V & 3.44 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 4614 & Johnson  & V & 3.44 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 4614 & Johnson  & V & 3.44 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 4614 & Johnson  & V & 3.44 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 4614 & Johnson  & V & 3.44 & 0.05 & \citet{1967MmKyo..31...93I}\\

HD 4614 & Johnson  & V & 3.45 & 0.05 & \citet{1969ArA.....5..303H}\\

HD 4614 & Johnson  & V & 3.44 & 0.05 & \citet{1970Priv.........0H}\\

HD 4614 & Johnson  & V & 3.43 & 0.05 & \citet{1986EgUBV........0M}\\

HD 4614 & Stromgren  & b & 3.82 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 4614 & Stromgren  & b & 3.82 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 4614 & Stromgren  & u & 5.21 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 4614 & Stromgren  & u & 5.21 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 4614 & Stromgren  & v & 4.38 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 4614 & Stromgren  & v & 4.38 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 4614 & Stromgren  & y & 3.45 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 4614 & Stromgren  & y & 3.45 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 5015 & 1250  & 250 & 3.85 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 5015 & 1250  & 250 & 3.85 & 0.05 & \citet{1975A_AS...22....1V}\\

HD 5015 & 1650  & 330 & 3.56 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 5015 & 1650  & 330 & 3.56 & 0.05 & \citet{1975A_AS...22....1V}\\

HD 5015 & 2200  & 440 & 3.54 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 5015 & 2200  & 440 & 3.54 & 0.05 & \citet{1975A_AS...22....1V}\\

HD 5015 & 3500  & 700 & 3.40 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 5015 & 3500  & 700 & 3.40 & 0.05 & \citet{1975A_AS...22....1V}\\

HD 5015 & Geneva  & B & 4.49 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 5015 & Geneva  & B1 & 5.54 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 5015 & Geneva  & B2 & 5.84 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 5015 & Geneva  & G & 5.86 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 5015 & Geneva  & U & 5.83 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 5015 & Geneva  & V & 4.79 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 5015 & Geneva  & V1 & 5.53 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 5015 & Johnson  & B & 5.31 & 0.05 & \citet{1964ArA.....3..339S}\\

HD 5015 & Johnson  & B & 5.32 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 5015 & Johnson  & B & 5.35 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 5015 & Johnson  & B & 5.35 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 5015 & Johnson  & B & 5.35 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 5015 & Johnson  & B & 5.32 & 0.05 & \citet{1971A_A....12..442M}\\

HD 5015 & Johnson  & B & 5.32 & 0.05 & \citet{1971A_A....12..442M}\\

HD 5015 & Johnson  & B & 5.32 & 0.05 & \citet{1974ApJ...188...53B}\\

HD 5015 & Johnson  & B & 5.34 & 0.05 & \citet{1979PASP...91..180M}\\

HD 5015 & Johnson  & B & 5.36 & 0.05 & \citet{1986EgUBV........0M}\\

HD 5015 & Johnson  & H & 3.56 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 5015 & Johnson  & I & 4.04 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 5015 & Johnson  & J & 3.85 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 5015 & Johnson  & K & 3.54 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 5015 & Johnson  & L & 3.40 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 5015 & Johnson  & R & 4.34 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 5015 & Johnson  & R & 4.30 & 0.05 & \citet{1971A_A....12..442M}\\

HD 5015 & Johnson  & U & 5.47 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 5015 & Johnson  & U & 5.47 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 5015 & Johnson  & U & 5.47 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 5015 & Johnson  & U & 5.42 & 0.05 & \citet{1971A_A....12..442M}\\

HD 5015 & Johnson  & U & 5.42 & 0.05 & \citet{1971A_A....12..442M}\\

HD 5015 & Johnson  & U & 5.38 & 0.05 & \citet{1974ApJ...188...53B}\\

HD 5015 & Johnson  & U & 5.40 & 0.05 & \citet{1986EgUBV........0M}\\

HD 5015 & Johnson  & V & 4.79 & 0.05 & \citet{1964ArA.....3..339S}\\

HD 5015 & Johnson  & V & 4.79 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 5015 & Johnson  & V & 4.82 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 5015 & Johnson  & V & 4.82 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 5015 & Johnson  & V & 4.82 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 5015 & Johnson  & V & 4.78 & 0.05 & \citet{1971A_A....12..442M}\\

HD 5015 & Johnson  & V & 4.78 & 0.05 & \citet{1971A_A....12..442M}\\

HD 5015 & Johnson  & V & 4.78 & 0.05 & \citet{1974ApJ...188...53B}\\

HD 5015 & Johnson  & V & 4.80 & 0.05 & \citet{1979PASP...91..180M}\\

HD 5015 & Johnson  & V & 4.80 & 0.05 & \citet{1986EgUBV........0M}\\

HD 5015 & Stromgren  & b & 5.17 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 5015 & Stromgren  & b & 5.17 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 5015 & Stromgren  & b & 5.17 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 5015 & Stromgren  & u & 6.66 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 5015 & Stromgren  & u & 6.63 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 5015 & Stromgren  & u & 6.64 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 5015 & Stromgren  & v & 5.71 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 5015 & Stromgren  & v & 5.68 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 5015 & Stromgren  & v & 5.69 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 5015 & Stromgren  & y & 4.82 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 5015 & Stromgren  & y & 4.82 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 5015 & Stromgren  & y & 4.82 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 6582 & 1250  & 250 & 3.86 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 6582 & 1250  & 250 & 3.86 & 0.05 & \citet{1975A_AS...22....1V}\\

HD 6582 & 1250  & 250 & 3.79 & 0.05 & \citet{1979AJ.....84..867C}\\

HD 6582 & 1250  & 250 & 3.76 & 0.05 & \citet{1983AJ.....88..623C}\\

HD 6582 & 1280  & 256 & 3.77 & 0.05 & \citet{1994A_AS..107..365A}\\

HD 6582 & 1650  & 330 & 3.39 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 6582 & 1650  & 330 & 3.39 & 0.05 & \citet{1975A_AS...22....1V}\\

HD 6582 & 1650  & 330 & 3.40 & 0.05 & \citet{1979AJ.....84..867C}\\

HD 6582 & 1650  & 330 & 3.40 & 0.05 & \citet{1983AJ.....88..623C}\\

HD 6582 & 1650  & 330 & 3.39 & 0.05 & \citet{1994A_AS..107..365A}\\

HD 6582 & 2190  & 438 & 3.33 & 0.05 & \citet{1994A_AS..107..365A}\\

HD 6582 & 2200  & 440 & 3.36 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 6582 & 2200  & 440 & 3.36 & 0.05 & \citet{1975A_AS...22....1V}\\

HD 6582 & 2200  & 440 & 3.34 & 0.05 & \citet{1979AJ.....84..867C}\\

HD 6582 & 2200  & 440 & 3.34 & 0.05 & \citet{1983AJ.....88..623C}\\

HD 6582 & 2200  & 440 & 3.30 & 0.05 & \citet{1984AJ.....89..433M}\\

HD 6582 & 3400  & 680 & 3.40 & 0.05 & \citet{1984AJ.....89..433M}\\

HD 6582 & 3500  & 700 & 3.30 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 6582 & 3500  & 700 & 3.30 & 0.05 & \citet{1975A_AS...22....1V}\\

HD 6582 & Johnson  & B & 5.81 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 6582 & Johnson  & B & 5.91 & 0.05 & \citet{1955ApJS....2..195R}\\

HD 6582 & Johnson  & B & 5.84 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 6582 & Johnson  & B & 5.88 & 0.05 & \citet{1963ArA.....3..273O}\\

HD 6582 & Johnson  & B & 5.87 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 6582 & Johnson  & B & 5.87 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 6582 & Johnson  & B & 5.87 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 6582 & Johnson  & B & 5.85 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 6582 & Johnson  & B & 5.85 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 6582 & Johnson  & B & 5.86 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 6582 & Johnson  & B & 5.86 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 6582 & Johnson  & B & 5.86 & 0.05 & \citet{1979AJ.....84..867C}\\

HD 6582 & Johnson  & B & 5.86 & 0.05 & \citet{1979ApJ...233..211C}\\

HD 6582 & Johnson  & B & 5.87 & 0.05 & \citet{1986EgUBV........0M}\\

HD 6582 & Johnson  & H & 3.39 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 6582 & Johnson  & I & 4.14 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 6582 & Johnson  & I & 4.12 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 6582 & Johnson  & J & 3.86 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 6582 & Johnson  & K & 3.36 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 6582 & Johnson  & L & 3.30 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 6582 & Johnson  & R & 4.55 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 6582 & Johnson  & R & 4.55 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 6582 & Johnson  & U & 5.90 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 6582 & Johnson  & U & 6.02 & 0.05 & \citet{1955ApJS....2..195R}\\

HD 6582 & Johnson  & U & 5.96 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 6582 & Johnson  & U & 5.96 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 6582 & Johnson  & U & 5.96 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 6582 & Johnson  & U & 5.93 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 6582 & Johnson  & U & 5.98 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 6582 & Johnson  & U & 5.96 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 6582 & Johnson  & U & 5.96 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 6582 & Johnson  & U & 5.96 & 0.05 & \citet{1979AJ.....84..867C}\\

HD 6582 & Johnson  & U & 5.96 & 0.05 & \citet{1979ApJ...233..211C}\\

HD 6582 & Johnson  & U & 5.97 & 0.05 & \citet{1986EgUBV........0M}\\

HD 6582 & Johnson  & V & 5.12 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 6582 & Johnson  & V & 5.20 & 0.05 & \citet{1955ApJS....2..195R}\\

HD 6582 & Johnson  & V & 5.15 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 6582 & Johnson  & V & 5.21 & 0.05 & \citet{1963ArA.....3..273O}\\

HD 6582 & Johnson  & V & 5.18 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 6582 & Johnson  & V & 5.18 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 6582 & Johnson  & V & 5.18 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 6582 & Johnson  & V & 5.15 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 6582 & Johnson  & V & 5.16 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 6582 & Johnson  & V & 5.16 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 6582 & Johnson  & V & 5.16 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 6582 & Johnson  & V & 5.16 & 0.05 & \citet{1979AJ.....84..867C}\\

HD 6582 & Johnson  & V & 5.16 & 0.05 & \citet{1979ApJ...233..211C}\\

HD 6582 & Johnson  & V & 5.17 & 0.05 & \citet{1986EgUBV........0M}\\

HD 6582 & Stromgren  & b & 5.55 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 6582 & Stromgren  & b & 5.56 & 0.08 & \citet{1970ApJS...22..117B}\\

HD 6582 & Stromgren  & b & 5.56 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 6582 & Stromgren  & b & 5.56 & 0.08 & \citet{1988A_AS...73..225S}\\

HD 6582 & Stromgren  & b & 5.55 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 6582 & Stromgren  & b & 5.56 & 0.08 & \citet{1993PASP..105...36S}\\

HD 6582 & Stromgren  & b & 5.56 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 6582 & Stromgren  & u & 7.06 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 6582 & Stromgren  & u & 7.07 & 0.08 & \citet{1970ApJS...22..117B}\\

HD 6582 & Stromgren  & u & 7.05 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 6582 & Stromgren  & u & 7.05 & 0.08 & \citet{1988A_AS...73..225S}\\

HD 6582 & Stromgren  & u & 7.04 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 6582 & Stromgren  & u & 7.09 & 0.08 & \citet{1993PASP..105...36S}\\

HD 6582 & Stromgren  & u & 7.05 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 6582 & Stromgren  & v & 6.20 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 6582 & Stromgren  & v & 6.20 & 0.08 & \citet{1970ApJS...22..117B}\\

HD 6582 & Stromgren  & v & 6.20 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 6582 & Stromgren  & v & 6.19 & 0.08 & \citet{1988A_AS...73..225S}\\

HD 6582 & Stromgren  & v & 6.19 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 6582 & Stromgren  & v & 6.22 & 0.08 & \citet{1993PASP..105...36S}\\

HD 6582 & Stromgren  & v & 6.20 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 6582 & Stromgren  & y & 5.12 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 6582 & Stromgren  & y & 5.12 & 0.08 & \citet{1970ApJS...22..117B}\\

HD 6582 & Stromgren  & y & 5.12 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 6582 & Stromgren  & y & 5.12 & 0.08 & \citet{1988A_AS...73..225S}\\

HD 6582 & Stromgren  & y & 5.12 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 6582 & Stromgren  & y & 5.12 & 0.08 & \citet{1993PASP..105...36S}\\

HD 6582 & Stromgren  & y & 5.12 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 10780 & 3400  & 680 & 3.70 & 0.05 & \citet{1989A_A...215..305A}\\

HD 10780 & Johnson  & B & 6.44 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 10780 & Johnson  & B & 6.41 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 10780 & Johnson  & B & 6.44 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 10780 & Johnson  & B & 6.44 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 10780 & Johnson  & B & 6.44 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 10780 & Johnson  & B & 6.42 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 10780 & Johnson  & B & 6.43 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 10780 & Johnson  & B & 6.43 & 0.05 & \citet{1975MNRAS.172..667J}\\

HD 10780 & Johnson  & B & 6.43 & 0.05 & \citet{1986EgUBV........0M}\\

HD 10780 & Johnson  & H & 3.88 & 0.05 & \citet{1989A_A...215..305A}\\

HD 10780 & Johnson  & I & 4.60 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 10780 & Johnson  & J & 4.31 & 0.05 & \citet{1989A_A...215..305A}\\

HD 10780 & Johnson  & K & 3.84 & 0.05 & \citet{1989A_A...215..305A}\\

HD 10780 & Johnson  & R & 4.99 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 10780 & Johnson  & U & 6.84 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 10780 & Johnson  & U & 6.84 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 10780 & Johnson  & U & 6.84 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 10780 & Johnson  & U & 6.84 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 10780 & Johnson  & U & 6.83 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 10780 & Johnson  & U & 6.86 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 10780 & Johnson  & U & 6.83 & 0.05 & \citet{1975MNRAS.172..667J}\\

HD 10780 & Johnson  & U & 6.83 & 0.05 & \citet{1986EgUBV........0M}\\

HD 10780 & Johnson  & V & 5.63 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 10780 & Johnson  & V & 5.59 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 10780 & Johnson  & V & 5.63 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 10780 & Johnson  & V & 5.63 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 10780 & Johnson  & V & 5.63 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 10780 & Johnson  & V & 5.63 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 10780 & Johnson  & V & 5.64 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 10780 & Johnson  & V & 5.64 & 0.05 & \citet{1975MNRAS.172..667J}\\

HD 10780 & Johnson  & V & 5.63 & 0.05 & \citet{1986EgUBV........0M}\\

HD 10780 & Stromgren  & b & 6.11 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 10780 & Stromgren  & b & 6.10 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 10780 & Stromgren  & b & 6.10 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 10780 & Stromgren  & u & 8.03 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 10780 & Stromgren  & u & 7.99 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 10780 & Stromgren  & u & 8.01 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 10780 & Stromgren  & v & 6.91 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 10780 & Stromgren  & v & 6.88 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 10780 & Stromgren  & v & 6.90 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 10780 & Stromgren  & y & 5.63 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 10780 & Stromgren  & y & 5.63 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 10780 & Stromgren  & y & 5.63 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 16895 & 1250  & 250 & 3.34 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 16895 & 1250  & 250 & 3.34 & 0.05 & \citet{1975A_AS...22....1V}\\

HD 16895 & 1650  & 330 & 3.07 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 16895 & 1650  & 330 & 3.07 & 0.05 & \citet{1975A_AS...22....1V}\\

HD 16895 & 2200  & 440 & 2.98 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 16895 & 2200  & 440 & 2.98 & 0.05 & \citet{1975A_AS...22....1V}\\

HD 16895 & 3500  & 700 & 2.96 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 16895 & 3500  & 700 & 2.96 & 0.05 & \citet{1975A_AS...22....1V}\\

HD 16895 & Geneva  & B & 3.75 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 16895 & Geneva  & B1 & 4.78 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 16895 & Geneva  & B2 & 5.12 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 16895 & Geneva  & G & 5.19 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 16895 & Geneva  & U & 5.03 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 16895 & Geneva  & V & 4.11 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 16895 & Geneva  & V1 & 4.85 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 16895 & Johnson  & B & 4.60 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 16895 & Johnson  & B & 4.58 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 16895 & Johnson  & B & 4.57 & 0.05 & \citet{1963ArA.....3..273O}\\

HD 16895 & Johnson  & B & 4.60 & 0.05 & \citet{1964BOTT....3..305J}\\

HD 16895 & Johnson  & B & 4.62 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 16895 & Johnson  & B & 4.62 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 16895 & Johnson  & B & 4.62 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 16895 & Johnson  & B & 4.59 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 16895 & Johnson  & B & 4.60 & 0.05 & \citet{1986EgUBV........0M}\\

HD 16895 & Johnson  & H & 3.07 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 16895 & Johnson  & J & 3.34 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 16895 & Johnson  & K & 2.98 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 16895 & Johnson  & K & 2.78 & 0.09 & \citet{1969IRC...C......0N}\\

HD 16895 & Johnson  & L & 2.96 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 16895 & Johnson  & R & 3.67 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 16895 & Johnson  & U & 4.59 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 16895 & Johnson  & U & 4.62 & 0.05 & \citet{1964BOTT....3..305J}\\

HD 16895 & Johnson  & U & 4.62 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 16895 & Johnson  & U & 4.62 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 16895 & Johnson  & U & 4.62 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 16895 & Johnson  & U & 4.58 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 16895 & Johnson  & U & 4.59 & 0.05 & \citet{1986EgUBV........0M}\\

HD 16895 & Johnson  & V & 4.12 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 16895 & Johnson  & V & 4.10 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 16895 & Johnson  & V & 4.09 & 0.05 & \citet{1963ArA.....3..273O}\\

HD 16895 & Johnson  & V & 4.12 & 0.05 & \citet{1964BOTT....3..305J}\\

HD 16895 & Johnson  & V & 4.13 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 16895 & Johnson  & V & 4.13 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 16895 & Johnson  & V & 4.13 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 16895 & Johnson  & V & 4.09 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 16895 & Johnson  & V & 4.12 & 0.05 & \citet{1986EgUBV........0M}\\

HD 16895 & Stromgren  & b & 4.45 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 16895 & Stromgren  & b & 4.44 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 16895 & Stromgren  & b & 4.45 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 16895 & Stromgren  & u & 5.80 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 16895 & Stromgren  & u & 5.81 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 16895 & Stromgren  & u & 5.81 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 16895 & Stromgren  & v & 4.94 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 16895 & Stromgren  & v & 4.92 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 16895 & Stromgren  & v & 4.93 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 16895 & Stromgren  & y & 4.12 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 16895 & Stromgren  & y & 4.12 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 16895 & Stromgren  & y & 4.12 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 19373 & 1240  & 248 & 2.97 & 0.05 & \citet{1988A_AS...74..127S}\\

HD 19373 & 1250  & 250 & 3.05 & 0.05 & \citet{1965CoLPL...3...73J}\\

HD 19373 & 1250  & 250 & 3.05 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 19373 & 1250  & 250 & 3.06 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 19373 & 1250  & 250 & 3.06 & 0.05 & \citet{1975A_AS...22....1V}\\

HD 19373 & 1250  & 250 & 2.97 & 0.05 & \citet{1990A_A...232..396B}\\

HD 19373 & 1650  & 330 & 2.73 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 19373 & 1650  & 330 & 2.73 & 0.05 & \citet{1975A_AS...22....1V}\\

HD 19373 & 2200  & 440 & 2.71 & 0.05 & \citet{1965CoLPL...3...73J}\\

HD 19373 & 2200  & 440 & 2.71 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 19373 & 2200  & 440 & 2.69 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 19373 & 2200  & 440 & 2.71 & 0.05 & \citet{1975A_AS...22....1V}\\

HD 19373 & 2200  & 440 & 2.66 & 0.05 & \citet{1988A_AS...74..127S}\\

HD 19373 & 2210  & 442 & 2.66 & 0.05 & \citet{1990A_A...232..396B}\\

HD 19373 & 3500  & 700 & 2.66 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 19373 & 3500  & 700 & 2.53 & 0.05 & \citet{1975A_AS...22....1V}\\

HD 19373 & Johnson  & B & 4.65 & 0.05 & \citet{1952ApJ...116..251S}\\

HD 19373 & Johnson  & B & 4.64 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 19373 & Johnson  & B & 4.65 & 0.05 & \citet{1955ApJ...122..182N}\\

HD 19373 & Johnson  & B & 4.62 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 19373 & Johnson  & B & 4.66 & 0.05 & \citet{1959P_SS....2...26D}\\

HD 19373 & Johnson  & B & 4.63 & 0.05 & \citet{1963ArA.....3..273O}\\

HD 19373 & Johnson  & B & 4.64 & 0.05 & \citet{1964BOTT....3..305J}\\

HD 19373 & Johnson  & B & 4.65 & 0.05 & \citet{1965CoLPL...3...73J}\\

HD 19373 & Johnson  & B & 4.63 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 19373 & Johnson  & B & 4.65 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 19373 & Johnson  & B & 4.65 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 19373 & Johnson  & B & 4.65 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 19373 & Johnson  & B & 4.63 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 19373 & Johnson  & B & 4.66 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 19373 & Johnson  & B & 4.66 & 0.05 & \citet{1975MNRAS.172..667J}\\

HD 19373 & Johnson  & B & 4.65 & 0.05 & \citet{1986EgUBV........0M}\\

HD 19373 & Johnson  & H & 2.73 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 19373 & Johnson  & I & 3.23 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 19373 & Johnson  & J & 3.05 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 19373 & Johnson  & J & 3.06 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 19373 & Johnson  & K & 2.71 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 19373 & Johnson  & K & 2.69 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 19373 & Johnson  & L & 2.66 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 19373 & Johnson  & R & 3.52 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 19373 & Johnson  & U & 4.74 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 19373 & Johnson  & U & 4.77 & 0.05 & \citet{1955ApJ...122..182N}\\

HD 19373 & Johnson  & U & 4.76 & 0.05 & \citet{1959P_SS....2...26D}\\

HD 19373 & Johnson  & U & 4.79 & 0.05 & \citet{1964BOTT....3..305J}\\

HD 19373 & Johnson  & U & 4.78 & 0.05 & \citet{1965CoLPL...3...73J}\\

HD 19373 & Johnson  & U & 4.76 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 19373 & Johnson  & U & 4.76 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 19373 & Johnson  & U & 4.77 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 19373 & Johnson  & U & 4.75 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 19373 & Johnson  & U & 4.80 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 19373 & Johnson  & U & 4.78 & 0.05 & \citet{1975MNRAS.172..667J}\\

HD 19373 & Johnson  & U & 4.76 & 0.05 & \citet{1986EgUBV........0M}\\

HD 19373 & Johnson  & V & 4.05 & 0.05 & \citet{1952ApJ...116..251S}\\

HD 19373 & Johnson  & V & 4.04 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 19373 & Johnson  & V & 4.04 & 0.05 & \citet{1955ApJ...122..182N}\\

HD 19373 & Johnson  & V & 4.04 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 19373 & Johnson  & V & 4.05 & 0.05 & \citet{1959P_SS....2...26D}\\

HD 19373 & Johnson  & V & 4.05 & 0.05 & \citet{1963ArA.....3..273O}\\

HD 19373 & Johnson  & V & 4.05 & 0.05 & \citet{1964BOTT....3..305J}\\

HD 19373 & Johnson  & V & 4.05 & 0.05 & \citet{1965CoLPL...3...73J}\\

HD 19373 & Johnson  & V & 4.05 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 19373 & Johnson  & V & 4.05 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 19373 & Johnson  & V & 4.05 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 19373 & Johnson  & V & 4.05 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 19373 & Johnson  & V & 4.04 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 19373 & Johnson  & V & 4.07 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 19373 & Johnson  & V & 4.06 & 0.05 & \citet{1975MNRAS.172..667J}\\

HD 19373 & Johnson  & V & 4.05 & 0.05 & \citet{1986EgUBV........0M}\\

HD 19373 & Stromgren  & b & 4.43 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 19373 & Stromgren  & b & 4.43 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 19373 & Stromgren  & b & 4.43 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 19373 & Stromgren  & b & 4.43 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 19373 & Stromgren  & u & 5.96 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 19373 & Stromgren  & u & 5.96 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 19373 & Stromgren  & u & 5.96 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 19373 & Stromgren  & u & 5.96 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 19373 & Stromgren  & v & 5.00 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 19373 & Stromgren  & v & 5.00 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 19373 & Stromgren  & v & 4.99 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 19373 & Stromgren  & v & 5.00 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 19373 & Stromgren  & y & 4.05 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 19373 & Stromgren  & y & 4.05 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 19373 & Stromgren  & y & 4.05 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 19373 & Stromgren  & y & 4.05 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 20630 & 1060  & 212 & 4.86 & 0.05 & \citet{1968AJ.....73..251I}\\

HD 20630 & 1060  & 212 & 4.82 & 0.05 & \citet{1968AJ.....73..807I}\\

HD 20630 & 1200  & 240 & 3.65 & 0.05 & \citet{1983MNRAS.203..777A}\\

HD 20630 & 1240  & 248 & 3.64 & 0.05 & \citet{1988A_AS...74..127S}\\

HD 20630 & 1250  & 250 & 3.71 & 0.05 & \citet{1989A_A...215..305A}\\

HD 20630 & 1250  & 250 & 3.64 & 0.05 & \citet{1990A_A...232..396B}\\

HD 20630 & 1640  & 328 & 3.35 & 0.05 & \citet{1983MNRAS.203..777A}\\

HD 20630 & 1650  & 330 & 3.35 & 0.05 & \citet{1989A_A...215..305A}\\

HD 20630 & 2190  & 438 & 3.27 & 0.05 & \citet{1983MNRAS.203..777A}\\

HD 20630 & 2200  & 440 & 3.27 & 0.05 & \citet{1988A_AS...74..127S}\\

HD 20630 & 2200  & 440 & 3.34 & 0.05 & \citet{1989A_A...215..305A}\\

HD 20630 & 2210  & 442 & 3.27 & 0.05 & \citet{1990A_A...232..396B}\\

HD 20630 & 3400  & 680 & 3.23 & 0.05 & \citet{1989A_A...215..305A}\\

HD 20630 & Geneva  & B & 4.75 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 20630 & Geneva  & B1 & 5.85 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 20630 & Geneva  & B2 & 6.03 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 20630 & Geneva  & G & 5.91 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 20630 & Geneva  & U & 6.16 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 20630 & Geneva  & V & 4.87 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 20630 & Geneva  & V1 & 5.63 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 20630 & Johnson  & B & 5.51 & 0.05 & \citet{1952ApJ...116..251S}\\

HD 20630 & Johnson  & B & 5.50 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 20630 & Johnson  & B & 5.50 & 0.05 & \citet{1954ApJ...120..196J}\\

HD 20630 & Johnson  & B & 5.54 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 20630 & Johnson  & B & 5.49 & 0.05 & \citet{1958AJ.....63..118A}\\

HD 20630 & Johnson  & B & 5.53 & 0.05 & \citet{1958MtSOM...2....1H}\\

HD 20630 & Johnson  & B & 5.51 & 0.05 & \citet{1959P_SS....2...26D}\\

HD 20630 & Johnson  & B & 5.51 & 0.05 & \citet{1961IAUT...11j.251:}\\

HD 20630 & Johnson  & B & 5.53 & 0.05 & \citet{1962IzKry..27..228N}\\

HD 20630 & Johnson  & B & 5.52 & 0.05 & \citet{1962RGOB...64..103C}\\

HD 20630 & Johnson  & B & 5.52 & 0.05 & \citet{1963MNRAS.125..199T}\\

HD 20630 & Johnson  & B & 5.53 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 20630 & Johnson  & B & 5.52 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 20630 & Johnson  & B & 5.52 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 20630 & Johnson  & B & 5.52 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 20630 & Johnson  & B & 5.49 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 20630 & Johnson  & B & 5.50 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 20630 & Johnson  & B & 5.53 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 20630 & Johnson  & B & 5.50 & 0.05 & \citet{1966ZA.....64..116P}\\

HD 20630 & Johnson  & B & 5.54 & 0.05 & \citet{1970Priv.........0O}\\

HD 20630 & Johnson  & B & 5.50 & 0.05 & \citet{1984SAAOC...8...59C}\\

HD 20630 & Johnson  & B & 5.50 & 0.05 & \citet{1986EgUBV........0M}\\

HD 20630 & Johnson  & I & 3.91 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 20630 & Johnson  & R & 4.27 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 20630 & Johnson  & U & 5.68 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 20630 & Johnson  & U & 5.68 & 0.05 & \citet{1954ApJ...120..196J}\\

HD 20630 & Johnson  & U & 5.71 & 0.05 & \citet{1958MtSOM...2....1H}\\

HD 20630 & Johnson  & U & 5.68 & 0.05 & \citet{1959P_SS....2...26D}\\

HD 20630 & Johnson  & U & 5.72 & 0.05 & \citet{1962RGOB...64..103C}\\

HD 20630 & Johnson  & U & 5.72 & 0.05 & \citet{1963MNRAS.125..199T}\\

HD 20630 & Johnson  & U & 5.71 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 20630 & Johnson  & U & 5.71 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 20630 & Johnson  & U & 5.71 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 20630 & Johnson  & U & 5.67 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 20630 & Johnson  & U & 5.68 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 20630 & Johnson  & U & 5.73 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 20630 & Johnson  & U & 5.69 & 0.05 & \citet{1966ZA.....64..116P}\\

HD 20630 & Johnson  & U & 5.70 & 0.05 & \citet{1970Priv.........0O}\\

HD 20630 & Johnson  & U & 5.69 & 0.05 & \citet{1984SAAOC...8...59C}\\

HD 20630 & Johnson  & U & 5.70 & 0.05 & \citet{1986EgUBV........0M}\\

HD 20630 & Johnson  & V & 4.83 & 0.05 & \citet{1952ApJ...116..251S}\\

HD 20630 & Johnson  & V & 4.82 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 20630 & Johnson  & V & 4.82 & 0.05 & \citet{1954ApJ...120..196J}\\

HD 20630 & Johnson  & V & 4.84 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 20630 & Johnson  & V & 4.82 & 0.05 & \citet{1958AJ.....63..118A}\\

HD 20630 & Johnson  & V & 4.86 & 0.05 & \citet{1958MtSOM...2....1H}\\

HD 20630 & Johnson  & V & 4.83 & 0.05 & \citet{1959P_SS....2...26D}\\

HD 20630 & Johnson  & V & 4.83 & 0.05 & \citet{1961IAUT...11j.251:}\\

HD 20630 & Johnson  & V & 4.85 & 0.05 & \citet{1962IzKry..27..228N}\\

HD 20630 & Johnson  & V & 4.84 & 0.05 & \citet{1962RGOB...64..103C}\\

HD 20630 & Johnson  & V & 4.84 & 0.05 & \citet{1963MNRAS.125..199T}\\

HD 20630 & Johnson  & V & 4.85 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 20630 & Johnson  & V & 4.84 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 20630 & Johnson  & V & 4.84 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 20630 & Johnson  & V & 4.84 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 20630 & Johnson  & V & 4.82 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 20630 & Johnson  & V & 4.83 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 20630 & Johnson  & V & 4.84 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 20630 & Johnson  & V & 4.81 & 0.05 & \citet{1966ZA.....64..116P}\\

HD 20630 & Johnson  & V & 4.85 & 0.05 & \citet{1970Priv.........0O}\\

HD 20630 & Johnson  & V & 4.83 & 0.05 & \citet{1984SAAOC...8...59C}\\

HD 20630 & Johnson  & V & 4.82 & 0.05 & \citet{1986EgUBV........0M}\\

HD 20630 & Stromgren  & b & 5.25 & 0.08 & \citet{1970ApJS...22..117B}\\

HD 20630 & Stromgren  & b & 5.25 & 0.08 & \citet{1973ApJ...179..855P}\\

HD 20630 & Stromgren  & b & 5.26 & 0.08 & \citet{1974AJ.....79.1424O}\\

HD 20630 & Stromgren  & b & 5.25 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 20630 & Stromgren  & b & 5.24 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 20630 & Stromgren  & b & 5.25 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 20630 & Stromgren  & b & 5.25 & 0.08 & \citet{1994A_AS..106..257O}\\

HD 20630 & Stromgren  & b & 5.25 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 20630 & Stromgren  & u & 6.85 & 0.08 & \citet{1970ApJS...22..117B}\\

HD 20630 & Stromgren  & u & 6.86 & 0.08 & \citet{1973ApJ...179..855P}\\

HD 20630 & Stromgren  & u & 6.88 & 0.08 & \citet{1974AJ.....79.1424O}\\

HD 20630 & Stromgren  & u & 6.88 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 20630 & Stromgren  & u & 6.85 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 20630 & Stromgren  & u & 6.87 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 20630 & Stromgren  & u & 6.88 & 0.08 & \citet{1994A_AS..106..257O}\\

HD 20630 & Stromgren  & u & 6.86 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 20630 & Stromgren  & v & 5.89 & 0.08 & \citet{1970ApJS...22..117B}\\

HD 20630 & Stromgren  & v & 5.90 & 0.08 & \citet{1973ApJ...179..855P}\\

HD 20630 & Stromgren  & v & 5.89 & 0.08 & \citet{1974AJ.....79.1424O}\\

HD 20630 & Stromgren  & v & 5.91 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 20630 & Stromgren  & v & 5.89 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 20630 & Stromgren  & v & 5.90 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 20630 & Stromgren  & v & 5.91 & 0.08 & \citet{1994A_AS..106..257O}\\

HD 20630 & Stromgren  & v & 5.90 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 20630 & Stromgren  & y & 4.83 & 0.08 & \citet{1970ApJS...22..117B}\\

HD 20630 & Stromgren  & y & 4.83 & 0.08 & \citet{1973ApJ...179..855P}\\

HD 20630 & Stromgren  & y & 4.83 & 0.08 & \citet{1974AJ.....79.1424O}\\

HD 20630 & Stromgren  & y & 4.83 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 20630 & Stromgren  & y & 4.83 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 20630 & Stromgren  & y & 4.83 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 20630 & Stromgren  & y & 4.83 & 0.08 & \citet{1994A_AS..106..257O}\\

HD 20630 & Stromgren  & y & 4.83 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 22484 & 1240  & 248 & 3.22 & 0.05 & \citet{1988A_AS...74..127S}\\

HD 22484 & 1250  & 250 & 3.28 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 22484 & 1250  & 250 & 3.29 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 22484 & 1250  & 250 & 3.29 & 0.05 & \citet{1984MNRAS.206..611G}\\

HD 22484 & 1250  & 250 & 3.22 & 0.05 & \citet{1990A_A...232..396B}\\

HD 22484 & 1650  & 330 & 3.01 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 22484 & 1650  & 330 & 3.01 & 0.05 & \citet{1984MNRAS.206..611G}\\

HD 22484 & 2200  & 440 & 2.94 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 22484 & 2200  & 440 & 2.92 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 22484 & 2200  & 440 & 2.92 & 0.05 & \citet{1984MNRAS.206..611G}\\

HD 22484 & 2200  & 440 & 2.90 & 0.05 & \citet{1988A_AS...74..127S}\\

HD 22484 & 2210  & 442 & 2.90 & 0.05 & \citet{1990A_A...232..396B}\\

HD 22484 & 3500  & 700 & 2.91 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 22484 & Geneva  & B & 4.03 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 22484 & Geneva  & B1 & 5.08 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 22484 & Geneva  & B2 & 5.37 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 22484 & Geneva  & G & 5.36 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 22484 & Geneva  & U & 5.37 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 22484 & Geneva  & V & 4.29 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 22484 & Geneva  & V1 & 5.04 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 22484 & Johnson  & B & 4.88 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 22484 & Johnson  & B & 4.86 & 0.05 & \citet{1961IAUT...11j.251:}\\

HD 22484 & Johnson  & B & 4.86 & 0.05 & \citet{1962RGOB...64..103C}\\

HD 22484 & Johnson  & B & 4.86 & 0.05 & \citet{1964BOTT....3..305J}\\

HD 22484 & Johnson  & B & 4.87 & 0.05 & \citet{1964MNSSA..23...14L}\\

HD 22484 & Johnson  & B & 4.86 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 22484 & Johnson  & B & 4.85 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 22484 & Johnson  & B & 4.85 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 22484 & Johnson  & B & 4.85 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 22484 & Johnson  & B & 4.84 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 22484 & Johnson  & B & 4.87 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 22484 & Johnson  & B & 4.91 & 0.05 & \citet{1983IBVS.2277....1R}\\

HD 22484 & Johnson  & B & 4.85 & 0.05 & \citet{1986EgUBV........0M}\\

HD 22484 & Johnson  & H & 3.01 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 22484 & Johnson  & I & 3.47 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 22484 & Johnson  & J & 3.28 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 22484 & Johnson  & J & 3.29 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 22484 & Johnson  & K & 2.94 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 22484 & Johnson  & K & 2.92 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 22484 & Johnson  & L & 2.91 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 22484 & Johnson  & R & 3.79 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 22484 & Johnson  & U & 4.91 & 0.05 & \citet{1962RGOB...64..103C}\\

HD 22484 & Johnson  & U & 4.93 & 0.05 & \citet{1964BOTT....3..305J}\\

HD 22484 & Johnson  & U & 4.93 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 22484 & Johnson  & U & 4.93 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 22484 & Johnson  & U & 4.93 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 22484 & Johnson  & U & 4.90 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 22484 & Johnson  & U & 4.95 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 22484 & Johnson  & U & 4.94 & 0.05 & \citet{1983IBVS.2277....1R}\\

HD 22484 & Johnson  & U & 4.93 & 0.05 & \citet{1986EgUBV........0M}\\

HD 22484 & Johnson  & V & 4.30 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 22484 & Johnson  & V & 4.28 & 0.05 & \citet{1961IAUT...11j.251:}\\

HD 22484 & Johnson  & V & 4.28 & 0.05 & \citet{1962RGOB...64..103C}\\

HD 22484 & Johnson  & V & 4.28 & 0.05 & \citet{1964BOTT....3..305J}\\

HD 22484 & Johnson  & V & 4.30 & 0.05 & \citet{1964MNSSA..23...14L}\\

HD 22484 & Johnson  & V & 4.29 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 22484 & Johnson  & V & 4.28 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 22484 & Johnson  & V & 4.28 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 22484 & Johnson  & V & 4.28 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 22484 & Johnson  & V & 4.27 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 22484 & Johnson  & V & 4.29 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 22484 & Johnson  & V & 4.36 & 0.05 & \citet{1983IBVS.2277....1R}\\

HD 22484 & Johnson  & V & 4.28 & 0.05 & \citet{1986EgUBV........0M}\\

HD 22484 & Stromgren  & b & 4.64 & 0.08 & \citet{1975AJ.....80..955C}\\

HD 22484 & Stromgren  & b & 4.65 & 0.08 & \citet{1976A_AS...25..213G}\\

HD 22484 & Stromgren  & b & 4.65 & 0.08 & \citet{1977A_AS...29..313O}\\

HD 22484 & Stromgren  & b & 4.65 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 22484 & Stromgren  & b & 4.65 & 0.08 & \citet{1983IBVS.2277....1R}\\

HD 22484 & Stromgren  & b & 4.64 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 22484 & Stromgren  & b & 4.64 & 0.08 & \citet{1994A_AS..106..257O}\\

HD 22484 & Stromgren  & b & 4.65 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 22484 & Stromgren  & u & 6.11 & 0.08 & \citet{1975AJ.....80..955C}\\

HD 22484 & Stromgren  & u & 6.11 & 0.08 & \citet{1976A_AS...25..213G}\\

HD 22484 & Stromgren  & u & 6.11 & 0.08 & \citet{1977A_AS...29..313O}\\

HD 22484 & Stromgren  & u & 6.11 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 22484 & Stromgren  & u & 6.10 & 0.08 & \citet{1983IBVS.2277....1R}\\

HD 22484 & Stromgren  & u & 6.10 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 22484 & Stromgren  & u & 6.11 & 0.08 & \citet{1994A_AS..106..257O}\\

HD 22484 & Stromgren  & u & 6.10 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 22484 & Stromgren  & v & 5.20 & 0.08 & \citet{1975AJ.....80..955C}\\

HD 22484 & Stromgren  & v & 5.19 & 0.08 & \citet{1976A_AS...25..213G}\\

HD 22484 & Stromgren  & v & 5.19 & 0.08 & \citet{1977A_AS...29..313O}\\

HD 22484 & Stromgren  & v & 5.19 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 22484 & Stromgren  & v & 5.19 & 0.08 & \citet{1983IBVS.2277....1R}\\

HD 22484 & Stromgren  & v & 5.18 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 22484 & Stromgren  & v & 5.19 & 0.08 & \citet{1994A_AS..106..257O}\\

HD 22484 & Stromgren  & v & 5.19 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 22484 & Stromgren  & y & 4.28 & 0.08 & \citet{1975AJ.....80..955C}\\

HD 22484 & Stromgren  & y & 4.28 & 0.08 & \citet{1976A_AS...25..213G}\\

HD 22484 & Stromgren  & y & 4.28 & 0.08 & \citet{1977A_AS...29..313O}\\

HD 22484 & Stromgren  & y & 4.28 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 22484 & Stromgren  & y & 4.28 & 0.08 & \citet{1983IBVS.2277....1R}\\

HD 22484 & Stromgren  & y & 4.28 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 22484 & Stromgren  & y & 4.28 & 0.08 & \citet{1994A_AS..106..257O}\\

HD 22484 & Stromgren  & y & 4.28 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 30652 & 1200  & 240 & 2.35 & 0.05 & \citet{1974MNSSA..33...53G}\\

HD 30652 & 1250  & 250 & 2.39 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 30652 & 1250  & 250 & 2.39 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 30652 & 1250  & 250 & 2.35 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 30652 & 1250  & 250 & 2.32 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 30652 & 1280  & 256 & 2.35 & 0.05 & \citet{1984A_A...132..151L}\\

HD 30652 & 1600  & 320 & 2.15 & 0.05 & \citet{1974MNSSA..33...53G}\\

HD 30652 & 1630  & 326 & 2.15 & 0.05 & \citet{1984A_A...132..151L}\\

HD 30652 & 1650  & 330 & 2.15 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 30652 & 1650  & 330 & 2.12 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 30652 & 2200  & 440 & 2.11 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 30652 & 2200  & 440 & 2.11 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 30652 & 2200  & 440 & 2.07 & 0.05 & \citet{1974MNSSA..33...53G}\\

HD 30652 & 2200  & 440 & 2.07 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 30652 & 2200  & 440 & 2.09 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 30652 & 2210  & 442 & 2.07 & 0.05 & \citet{1984A_A...132..151L}\\

HD 30652 & 3400  & 680 & 2.05 & 0.05 & \citet{1974MNSSA..33...53G}\\

HD 30652 & 3400  & 680 & 2.05 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 30652 & 3400  & 680 & 2.08 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 30652 & Geneva  & B & 2.78 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 30652 & Geneva  & B1 & 3.80 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 30652 & Geneva  & B2 & 4.17 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 30652 & Geneva  & G & 4.29 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 30652 & Geneva  & U & 4.05 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 30652 & Geneva  & V & 3.19 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 30652 & Geneva  & V1 & 3.94 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 30652 & Johnson  & B & 3.64 & 0.05 & \citet{1952ApJ...116..251S}\\

HD 30652 & Johnson  & B & 3.62 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 30652 & Johnson  & B & 3.64 & 0.05 & \citet{1954ApJ...120..196J}\\

HD 30652 & Johnson  & B & 3.67 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 30652 & Johnson  & B & 3.65 & 0.05 & \citet{1958MtSOM...2....1H}\\

HD 30652 & Johnson  & B & 3.64 & 0.05 & \citet{1959ApJ...129...62G}\\

HD 30652 & Johnson  & B & 3.64 & 0.05 & \citet{1961IAUT...11j.251:}\\

HD 30652 & Johnson  & B & 3.66 & 0.05 & \citet{1962MNRAS.124..201G}\\

HD 30652 & Johnson  & B & 3.65 & 0.05 & \citet{1962RGOB...64..103C}\\

HD 30652 & Johnson  & B & 3.64 & 0.05 & \citet{1964AJ.....69..858S}\\

HD 30652 & Johnson  & B & 3.64 & 0.05 & \citet{1964BOTT....3..305J}\\

HD 30652 & Johnson  & B & 3.64 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 30652 & Johnson  & B & 3.65 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 30652 & Johnson  & B & 3.65 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 30652 & Johnson  & B & 3.65 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 30652 & Johnson  & B & 3.63 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 30652 & Johnson  & B & 3.65 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 30652 & Johnson  & B & 3.62 & 0.05 & \citet{1971A_A....12..442M}\\

HD 30652 & Johnson  & B & 3.62 & 0.05 & \citet{1971A_A....12..442M}\\

HD 30652 & Johnson  & B & 3.65 & 0.05 & \citet{1975A_AS...22....9C}\\

HD 30652 & Johnson  & B & 3.64 & 0.05 & \citet{1983A_AS...52..131O}\\

HD 30652 & Johnson  & B & 3.63 & 0.05 & \citet{1984A_AS...57..357O}\\

HD 30652 & Johnson  & B & 3.64 & 0.05 & \citet{1984SAAOC...8...59C}\\

HD 30652 & Johnson  & B & 3.64 & 0.05 & \citet{1985A_AS...61..331O}\\

HD 30652 & Johnson  & B & 3.62 & 0.05 & \citet{1986A_AS...65..405O}\\

HD 30652 & Johnson  & B & 3.64 & 0.05 & \citet{1986EgUBV........0M}\\

HD 30652 & Johnson  & H & 2.15 & 0.05 & \citet{1974MNSSA..33...53G}\\

HD 30652 & Johnson  & H & 2.15 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 30652 & Johnson  & I & 2.51 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 30652 & Johnson  & I & 2.80 & 0.05 & \citet{1969IRC...C......0N}\\

HD 30652 & Johnson  & J & 2.39 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 30652 & Johnson  & J & 2.35 & 0.05 & \citet{1974MNSSA..33...53G}\\

HD 30652 & Johnson  & J & 2.35 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 30652 & Johnson  & K & 2.11 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 30652 & Johnson  & K & 2.05 & 0.06 & \citet{1969IRC...C......0N}\\

HD 30652 & Johnson  & K & 2.07 & 0.05 & \citet{1974MNSSA..33...53G}\\

HD 30652 & Johnson  & K & 2.07 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 30652 & Johnson  & L & 2.05 & 0.05 & \citet{1974MNSSA..33...53G}\\

HD 30652 & Johnson  & L & 2.05 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 30652 & Johnson  & R & 2.77 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 30652 & Johnson  & R & 2.77 & 0.05 & \citet{1971A_A....12..442M}\\

HD 30652 & Johnson  & U & 3.62 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 30652 & Johnson  & U & 3.63 & 0.05 & \citet{1954ApJ...120..196J}\\

HD 30652 & Johnson  & U & 3.61 & 0.05 & \citet{1958MtSOM...2....1H}\\

HD 30652 & Johnson  & U & 3.63 & 0.05 & \citet{1959ApJ...129...62G}\\

HD 30652 & Johnson  & U & 3.61 & 0.05 & \citet{1962RGOB...64..103C}\\

HD 30652 & Johnson  & U & 3.63 & 0.05 & \citet{1964AJ.....69..858S}\\

HD 30652 & Johnson  & U & 3.63 & 0.05 & \citet{1964BOTT....3..305J}\\

HD 30652 & Johnson  & U & 3.64 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 30652 & Johnson  & U & 3.64 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 30652 & Johnson  & U & 3.64 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 30652 & Johnson  & U & 3.61 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 30652 & Johnson  & U & 3.65 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 30652 & Johnson  & U & 3.64 & 0.05 & \citet{1971A_A....12..442M}\\

HD 30652 & Johnson  & U & 3.64 & 0.05 & \citet{1971A_A....12..442M}\\

HD 30652 & Johnson  & U & 3.68 & 0.05 & \citet{1975A_AS...22....9C}\\

HD 30652 & Johnson  & U & 3.62 & 0.05 & \citet{1983A_AS...52..131O}\\

HD 30652 & Johnson  & U & 3.61 & 0.05 & \citet{1984A_AS...57..357O}\\

HD 30652 & Johnson  & U & 3.61 & 0.05 & \citet{1984SAAOC...8...59C}\\

HD 30652 & Johnson  & U & 3.63 & 0.05 & \citet{1985A_AS...61..331O}\\

HD 30652 & Johnson  & U & 3.59 & 0.05 & \citet{1986A_AS...65..405O}\\

HD 30652 & Johnson  & U & 3.62 & 0.05 & \citet{1986EgUBV........0M}\\

HD 30652 & Johnson  & V & 3.19 & 0.05 & \citet{1952ApJ...116..251S}\\

HD 30652 & Johnson  & V & 3.16 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 30652 & Johnson  & V & 3.19 & 0.05 & \citet{1954ApJ...120..196J}\\

HD 30652 & Johnson  & V & 3.21 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 30652 & Johnson  & V & 3.19 & 0.05 & \citet{1958MtSOM...2....1H}\\

HD 30652 & Johnson  & V & 3.19 & 0.05 & \citet{1959ApJ...129...62G}\\

HD 30652 & Johnson  & V & 3.19 & 0.05 & \citet{1961IAUT...11j.251:}\\

HD 30652 & Johnson  & V & 3.20 & 0.05 & \citet{1962MNRAS.124..201G}\\

HD 30652 & Johnson  & V & 3.19 & 0.05 & \citet{1962RGOB...64..103C}\\

HD 30652 & Johnson  & V & 3.19 & 0.05 & \citet{1964AJ.....69..858S}\\

HD 30652 & Johnson  & V & 3.19 & 0.05 & \citet{1964BOTT....3..305J}\\

HD 30652 & Johnson  & V & 3.20 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 30652 & Johnson  & V & 3.19 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 30652 & Johnson  & V & 3.19 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 30652 & Johnson  & V & 3.19 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 30652 & Johnson  & V & 3.18 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 30652 & Johnson  & V & 3.19 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 30652 & Johnson  & V & 3.18 & 0.05 & \citet{1971A_A....12..442M}\\

HD 30652 & Johnson  & V & 3.18 & 0.05 & \citet{1971A_A....12..442M}\\

HD 30652 & Johnson  & V & 3.19 & 0.05 & \citet{1975A_AS...22....9C}\\

HD 30652 & Johnson  & V & 3.20 & 0.05 & \citet{1983A_AS...52..131O}\\

HD 30652 & Johnson  & V & 3.19 & 0.05 & \citet{1984A_AS...57..357O}\\

HD 30652 & Johnson  & V & 3.18 & 0.05 & \citet{1984SAAOC...8...59C}\\

HD 30652 & Johnson  & V & 3.19 & 0.05 & \citet{1985A_AS...61..331O}\\

HD 30652 & Johnson  & V & 3.18 & 0.05 & \citet{1986A_AS...65..405O}\\

HD 30652 & Johnson  & V & 3.19 & 0.05 & \citet{1986EgUBV........0M}\\

HD 30652 & Stromgren  & b & 3.49 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 30652 & Stromgren  & b & 3.49 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 30652 & Stromgren  & b & 3.49 & 0.08 & \citet{1972MNRAS.159..165S}\\

HD 30652 & Stromgren  & b & 3.49 & 0.08 & \citet{1973ApJ...179..855P}\\

HD 30652 & Stromgren  & b & 3.49 & 0.08 & \citet{1976A_AS...26..155G}\\

HD 30652 & Stromgren  & b & 3.49 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 30652 & Stromgren  & b & 3.49 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 30652 & Stromgren  & b & 3.49 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 30652 & Stromgren  & u & 4.82 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 30652 & Stromgren  & u & 4.82 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 30652 & Stromgren  & u & 4.82 & 0.08 & \citet{1972MNRAS.159..165S}\\

HD 30652 & Stromgren  & u & 4.82 & 0.08 & \citet{1973ApJ...179..855P}\\

HD 30652 & Stromgren  & u & 4.83 & 0.08 & \citet{1976A_AS...26..155G}\\

HD 30652 & Stromgren  & u & 4.84 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 30652 & Stromgren  & u & 4.83 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 30652 & Stromgren  & u & 4.83 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 30652 & Stromgren  & v & 3.95 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 30652 & Stromgren  & v & 3.95 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 30652 & Stromgren  & v & 3.96 & 0.08 & \citet{1972MNRAS.159..165S}\\

HD 30652 & Stromgren  & v & 3.95 & 0.08 & \citet{1973ApJ...179..855P}\\

HD 30652 & Stromgren  & v & 3.95 & 0.08 & \citet{1976A_AS...26..155G}\\

HD 30652 & Stromgren  & v & 3.96 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 30652 & Stromgren  & v & 3.95 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 30652 & Stromgren  & v & 3.95 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 30652 & Stromgren  & y & 3.19 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 30652 & Stromgren  & y & 3.19 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 30652 & Stromgren  & y & 3.19 & 0.08 & \citet{1972MNRAS.159..165S}\\

HD 30652 & Stromgren  & y & 3.19 & 0.08 & \citet{1973ApJ...179..855P}\\

HD 30652 & Stromgren  & y & 3.19 & 0.08 & \citet{1976A_AS...26..155G}\\

HD 30652 & Stromgren  & y & 3.19 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 30652 & Stromgren  & y & 3.19 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 30652 & Stromgren  & y & 3.19 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 34411 & 1240  & 248 & 3.58 & 0.05 & \citet{1988A_AS...74..127S}\\

HD 34411 & 1250  & 250 & 3.63 & 0.05 & \citet{1965CoLPL...3...73J}\\

HD 34411 & 1250  & 250 & 3.64 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 34411 & 1250  & 250 & 3.62 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 34411 & 1250  & 250 & 3.62 & 0.05 & \citet{1975A_AS...22....1V}\\

HD 34411 & 1250  & 250 & 3.62 & 0.05 & \citet{1984MNRAS.206..611G}\\

HD 34411 & 1250  & 250 & 3.58 & 0.05 & \citet{1990A_A...232..396B}\\

HD 34411 & 1270  & 254 & 3.62 & 0.05 & \citet{1980A_A....87..139B}\\

HD 34411 & 1620  & 324 & 3.33 & 0.05 & \citet{1980A_A....87..139B}\\

HD 34411 & 1650  & 330 & 3.33 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 34411 & 1650  & 330 & 3.33 & 0.05 & \citet{1975A_AS...22....1V}\\

HD 34411 & 1650  & 330 & 3.33 & 0.05 & \citet{1984MNRAS.206..611G}\\

HD 34411 & 2200  & 440 & 3.28 & 0.05 & \citet{1965CoLPL...3...73J}\\

HD 34411 & 2200  & 440 & 3.29 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 34411 & 2200  & 440 & 3.28 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 34411 & 2200  & 440 & 3.29 & 0.05 & \citet{1975A_AS...22....1V}\\

HD 34411 & 2200  & 440 & 3.28 & 0.05 & \citet{1984MNRAS.206..611G}\\

HD 34411 & 2200  & 440 & 3.25 & 0.05 & \citet{1988A_AS...74..127S}\\

HD 34411 & 2210  & 442 & 3.25 & 0.05 & \citet{1990A_A...232..396B}\\

HD 34411 & 2250  & 450 & 3.28 & 0.05 & \citet{1980A_A....87..139B}\\

HD 34411 & 3500  & 700 & 3.15 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 34411 & Geneva  & B & 4.51 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 34411 & Geneva  & B1 & 5.58 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 34411 & Geneva  & B2 & 5.82 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 34411 & Geneva  & G & 5.75 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 34411 & Geneva  & U & 5.89 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 34411 & Geneva  & V & 4.71 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 34411 & Geneva  & V1 & 5.46 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 34411 & Johnson  & B & 5.38 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 34411 & Johnson  & B & 5.35 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 34411 & Johnson  & B & 5.38 & 0.05 & \citet{1964AJ.....69..858S}\\

HD 34411 & Johnson  & B & 5.38 & 0.05 & \citet{1964AJ.....69..858S}\\

HD 34411 & Johnson  & B & 5.29 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 34411 & Johnson  & B & 5.32 & 0.05 & \citet{1964RA......6..523O}\\

HD 34411 & Johnson  & B & 5.33 & 0.05 & \citet{1965CoLPL...3...73J}\\

HD 34411 & Johnson  & B & 5.29 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 34411 & Johnson  & B & 5.33 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 34411 & Johnson  & B & 5.33 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 34411 & Johnson  & B & 5.33 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 34411 & Johnson  & B & 5.35 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 34411 & Johnson  & B & 5.30 & 0.05 & \citet{1973Obs....93...30S}\\

HD 34411 & Johnson  & B & 5.32 & 0.05 & \citet{1986EgUBV........0M}\\

HD 34411 & Johnson  & H & 3.33 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 34411 & Johnson  & I & 3.86 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 34411 & Johnson  & J & 3.64 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 34411 & Johnson  & J & 3.62 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 34411 & Johnson  & K & 3.29 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 34411 & Johnson  & K & 3.28 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 34411 & Johnson  & L & 3.15 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 34411 & Johnson  & R & 4.18 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 34411 & Johnson  & U & 5.48 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 34411 & Johnson  & U & 5.48 & 0.05 & \citet{1964AJ.....69..858S}\\

HD 34411 & Johnson  & U & 5.48 & 0.05 & \citet{1964AJ.....69..858S}\\

HD 34411 & Johnson  & U & 5.44 & 0.05 & \citet{1964RA......6..523O}\\

HD 34411 & Johnson  & U & 5.45 & 0.05 & \citet{1965CoLPL...3...73J}\\

HD 34411 & Johnson  & U & 5.46 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 34411 & Johnson  & U & 5.46 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 34411 & Johnson  & U & 5.46 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 34411 & Johnson  & U & 5.51 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 34411 & Johnson  & U & 5.46 & 0.05 & \citet{1973Obs....93...30S}\\

HD 34411 & Johnson  & U & 5.44 & 0.05 & \citet{1986EgUBV........0M}\\

HD 34411 & Johnson  & V & 4.71 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 34411 & Johnson  & V & 4.74 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 34411 & Johnson  & V & 4.71 & 0.05 & \citet{1964AJ.....69..858S}\\

HD 34411 & Johnson  & V & 4.71 & 0.05 & \citet{1964AJ.....69..858S}\\

HD 34411 & Johnson  & V & 4.71 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 34411 & Johnson  & V & 4.69 & 0.05 & \citet{1964RA......6..523O}\\

HD 34411 & Johnson  & V & 4.70 & 0.05 & \citet{1965CoLPL...3...73J}\\

HD 34411 & Johnson  & V & 4.69 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 34411 & Johnson  & V & 4.71 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 34411 & Johnson  & V & 4.71 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 34411 & Johnson  & V & 4.71 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 34411 & Johnson  & V & 4.74 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 34411 & Johnson  & V & 4.69 & 0.05 & \citet{1973Obs....93...30S}\\

HD 34411 & Johnson  & V & 4.70 & 0.05 & \citet{1986EgUBV........0M}\\

HD 34411 & Stromgren  & b & 5.09 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 34411 & Stromgren  & b & 5.09 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 34411 & Stromgren  & b & 5.09 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 34411 & Stromgren  & b & 5.09 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 34411 & Stromgren  & u & 6.64 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 34411 & Stromgren  & u & 6.64 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 34411 & Stromgren  & u & 6.65 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 34411 & Stromgren  & u & 6.64 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 34411 & Stromgren  & v & 5.68 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 34411 & Stromgren  & v & 5.68 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 34411 & Stromgren  & v & 5.69 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 34411 & Stromgren  & v & 5.69 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 34411 & Stromgren  & y & 4.70 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 34411 & Stromgren  & y & 4.70 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 34411 & Stromgren  & y & 4.70 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 34411 & Stromgren  & y & 4.70 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 39587 & 1250  & 250 & 3.34 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 39587 & 1250  & 250 & 3.34 & 0.05 & \citet{1975A_AS...22....1V}\\

HD 39587 & 1250  & 250 & 3.39 & 0.05 & \citet{1989A_A...215..305A}\\

HD 39587 & 1650  & 330 & 3.04 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 39587 & 1650  & 330 & 3.04 & 0.05 & \citet{1975A_AS...22....1V}\\

HD 39587 & 1650  & 330 & 3.06 & 0.05 & \citet{1989A_A...215..305A}\\

HD 39587 & 2200  & 440 & 2.97 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 39587 & 2200  & 440 & 2.99 & 0.05 & \citet{1969NASSP3047.....N}\\

HD 39587 & 2200  & 440 & 2.97 & 0.05 & \citet{1975A_AS...22....1V}\\

HD 39587 & 2200  & 440 & 3.02 & 0.05 & \citet{1989A_A...215..305A}\\

HD 39587 & 3400  & 680 & 2.92 & 0.05 & \citet{1989A_A...215..305A}\\

HD 39587 & 3500  & 700 & 2.88 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 39587 & 3500  & 700 & 2.88 & 0.05 & \citet{1975A_AS...22....1V}\\

HD 39587 & Geneva  & B & 4.17 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 39587 & Geneva  & B1 & 5.23 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 39587 & Geneva  & B2 & 5.50 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 39587 & Geneva  & G & 5.46 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 39587 & Geneva  & U & 5.47 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 39587 & Geneva  & V & 4.40 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 39587 & Geneva  & V1 & 5.15 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 39587 & Johnson  & B & 4.96 & 0.05 & \citet{1954AJ.....59..233M}\\

HD 39587 & Johnson  & B & 5.00 & 0.05 & \citet{1955ApJ...122..182N}\\

HD 39587 & Johnson  & B & 5.00 & 0.05 & \citet{1957ApJ...126..113J}\\

HD 39587 & Johnson  & B & 5.02 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 39587 & Johnson  & B & 4.98 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 39587 & Johnson  & B & 5.00 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 39587 & Johnson  & B & 5.00 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 39587 & Johnson  & B & 5.00 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 39587 & Johnson  & B & 4.98 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 39587 & Johnson  & B & 5.00 & 0.05 & \citet{1967MmKyo..31...93I}\\

HD 39587 & Johnson  & B & 4.99 & 0.05 & \citet{1978MNRAS.183..285B}\\

HD 39587 & Johnson  & B & 4.99 & 0.05 & \citet{1979AnTok..17..221N}\\

HD 39587 & Johnson  & B & 4.97 & 0.05 & \citet{1986EgUBV........0M}\\

HD 39587 & Johnson  & H & 3.04 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 39587 & Johnson  & J & 3.34 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 39587 & Johnson  & K & 2.97 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 39587 & Johnson  & K & 2.99 & 0.07 & \citet{1969IRC...C......0N}\\

HD 39587 & Johnson  & L & 2.88 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 39587 & Johnson  & R & 3.90 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 39587 & Johnson  & U & 5.07 & 0.05 & \citet{1955ApJ...122..182N}\\

HD 39587 & Johnson  & U & 5.06 & 0.05 & \citet{1957ApJ...126..113J}\\

HD 39587 & Johnson  & U & 5.07 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 39587 & Johnson  & U & 5.08 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 39587 & Johnson  & U & 5.08 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 39587 & Johnson  & U & 5.05 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 39587 & Johnson  & U & 5.06 & 0.05 & \citet{1967MmKyo..31...93I}\\

HD 39587 & Johnson  & U & 5.04 & 0.05 & \citet{1979AnTok..17..221N}\\

HD 39587 & Johnson  & U & 5.03 & 0.05 & \citet{1986EgUBV........0M}\\

HD 39587 & Johnson  & V & 4.39 & 0.05 & \citet{1954AJ.....59..233M}\\

HD 39587 & Johnson  & V & 4.41 & 0.05 & \citet{1955ApJ...122..182N}\\

HD 39587 & Johnson  & V & 4.41 & 0.05 & \citet{1957ApJ...126..113J}\\

HD 39587 & Johnson  & V & 4.40 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 39587 & Johnson  & V & 4.40 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 39587 & Johnson  & V & 4.41 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 39587 & Johnson  & V & 4.41 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 39587 & Johnson  & V & 4.41 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 39587 & Johnson  & V & 4.39 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 39587 & Johnson  & V & 4.43 & 0.05 & \citet{1967MmKyo..31...93I}\\

HD 39587 & Johnson  & V & 4.40 & 0.05 & \citet{1978MNRAS.183..285B}\\

HD 39587 & Johnson  & V & 4.40 & 0.05 & \citet{1979AnTok..17..221N}\\

HD 39587 & Johnson  & V & 4.38 & 0.05 & \citet{1986EgUBV........0M}\\

HD 39587 & Stromgren  & b & 4.79 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 39587 & Stromgren  & b & 4.79 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 39587 & Stromgren  & b & 4.79 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 39587 & Stromgren  & b & 4.79 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 39587 & Stromgren  & b & 4.79 & 0.08 & \citet{1994A_AS..106..257O}\\

HD 39587 & Stromgren  & b & 4.79 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 39587 & Stromgren  & u & 6.24 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 39587 & Stromgren  & u & 6.24 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 39587 & Stromgren  & u & 6.23 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 39587 & Stromgren  & u & 6.24 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 39587 & Stromgren  & u & 6.24 & 0.08 & \citet{1994A_AS..106..257O}\\

HD 39587 & Stromgren  & u & 6.24 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 39587 & Stromgren  & v & 5.36 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 39587 & Stromgren  & v & 5.36 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 39587 & Stromgren  & v & 5.35 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 39587 & Stromgren  & v & 5.36 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 39587 & Stromgren  & v & 5.36 & 0.08 & \citet{1994A_AS..106..257O}\\

HD 39587 & Stromgren  & v & 5.36 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 39587 & Stromgren  & y & 4.41 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 39587 & Stromgren  & y & 4.41 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 39587 & Stromgren  & y & 4.41 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 39587 & Stromgren  & y & 4.41 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 39587 & Stromgren  & y & 4.41 & 0.08 & \citet{1994A_AS..106..257O}\\

HD 39587 & Stromgren  & y & 4.41 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 48682 & 1100  & 220 & 4.41 & 0.05 & \citet{1985AJ.....90.2116M}\\

HD 48682 & 1250  & 250 & 4.23 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 48682 & 1650  & 330 & 3.97 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 48682 & 2200  & 440 & 3.93 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 48682 & 3400  & 680 & 3.92 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 48682 & Johnson  & B & 5.79 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 48682 & Johnson  & B & 5.78 & 0.05 & \citet{1964AJ.....69..215M}\\

HD 48682 & Johnson  & B & 5.80 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 48682 & Johnson  & B & 5.82 & 0.05 & \citet{1971PASP...83..488L}\\

HD 48682 & Johnson  & B & 5.80 & 0.05 & \citet{1986EgUBV........0M}\\

HD 48682 & Johnson  & U & 5.84 & 0.05 & \citet{1964AJ.....69..215M}\\

HD 48682 & Johnson  & U & 5.86 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 48682 & Johnson  & U & 5.88 & 0.05 & \citet{1971PASP...83..488L}\\

HD 48682 & Johnson  & U & 5.85 & 0.05 & \citet{1986EgUBV........0M}\\

HD 48682 & Johnson  & V & 5.22 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 48682 & Johnson  & V & 5.23 & 0.05 & \citet{1964AJ.....69..215M}\\

HD 48682 & Johnson  & V & 5.25 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 48682 & Johnson  & V & 5.27 & 0.05 & \citet{1971PASP...83..488L}\\

HD 48682 & Johnson  & V & 5.24 & 0.05 & \citet{1986EgUBV........0M}\\

HD 48682 & Stromgren  & b & 5.61 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 48682 & Stromgren  & b & 5.61 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 48682 & Stromgren  & b & 5.61 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 48682 & Stromgren  & b & 5.61 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 48682 & Stromgren  & b & 5.61 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 48682 & Stromgren  & b & 5.61 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 48682 & Stromgren  & u & 7.06 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 48682 & Stromgren  & u & 7.06 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 48682 & Stromgren  & u & 7.07 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 48682 & Stromgren  & u & 7.06 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 48682 & Stromgren  & u & 7.07 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 48682 & Stromgren  & u & 7.07 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 48682 & Stromgren  & v & 6.15 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 48682 & Stromgren  & v & 6.15 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 48682 & Stromgren  & v & 6.15 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 48682 & Stromgren  & v & 6.15 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 48682 & Stromgren  & v & 6.15 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 48682 & Stromgren  & v & 6.15 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 48682 & Stromgren  & y & 5.25 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 48682 & Stromgren  & y & 5.25 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 48682 & Stromgren  & y & 5.25 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 48682 & Stromgren  & y & 5.25 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 48682 & Stromgren  & y & 5.25 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 48682 & Stromgren  & y & 5.25 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 48737 & 1250  & 250 & 2.57 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 48737 & 2200  & 440 & 2.30 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 48737 & 3500  & 700 & 2.10 & 0.05 & \citet{1970ApJ...161L.213G}\\

HD 48737 & Geneva  & B & 2.91 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 48737 & Geneva  & B1 & 3.92 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 48737 & Geneva  & B2 & 4.30 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 48737 & Geneva  & G & 4.43 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 48737 & Geneva  & U & 4.29 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 48737 & Geneva  & V & 3.35 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 48737 & Geneva  & V1 & 4.08 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 48737 & Johnson  & B & 3.82 & 0.05 & \citet{1955ApJ...122..182N}\\

HD 48737 & Johnson  & B & 3.77 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 48737 & Johnson  & B & 3.79 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 48737 & Johnson  & B & 3.79 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 48737 & Johnson  & B & 3.79 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 48737 & Johnson  & B & 3.77 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 48737 & Johnson  & B & 3.79 & 0.05 & \citet{1986EgUBV........0M}\\

HD 48737 & Johnson  & J & 2.57 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 48737 & Johnson  & K & 2.30 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 48737 & Johnson  & K & 2.13 & 0.06 & \citet{1969IRC...C......0N}\\

HD 48737 & Johnson  & U & 3.88 & 0.05 & \citet{1955ApJ...122..182N}\\

HD 48737 & Johnson  & U & 3.85 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 48737 & Johnson  & U & 3.85 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 48737 & Johnson  & U & 3.85 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 48737 & Johnson  & U & 3.85 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 48737 & Johnson  & U & 3.84 & 0.05 & \citet{1986EgUBV........0M}\\

HD 48737 & Johnson  & V & 3.38 & 0.05 & \citet{1955ApJ...122..182N}\\

HD 48737 & Johnson  & V & 3.34 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 48737 & Johnson  & V & 3.36 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 48737 & Johnson  & V & 3.36 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 48737 & Johnson  & V & 3.36 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 48737 & Johnson  & V & 3.33 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 48737 & Johnson  & V & 3.35 & 0.05 & \citet{1986EgUBV........0M}\\

HD 48737 & Stromgren  & b & 3.69 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 48737 & Stromgren  & b & 3.69 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 48737 & Stromgren  & b & 3.68 & 0.08 & \citet{1991A_AS...87..541G}\\

HD 48737 & Stromgren  & b & 3.69 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 48737 & Stromgren  & u & 5.15 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 48737 & Stromgren  & u & 5.15 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 48737 & Stromgren  & u & 5.15 & 0.08 & \citet{1991A_AS...87..541G}\\

HD 48737 & Stromgren  & u & 5.15 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 48737 & Stromgren  & v & 4.14 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 48737 & Stromgren  & v & 4.14 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 48737 & Stromgren  & v & 4.14 & 0.08 & \citet{1991A_AS...87..541G}\\

HD 48737 & Stromgren  & v & 4.14 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 48737 & Stromgren  & y & 3.40 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 48737 & Stromgren  & y & 3.40 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 48737 & Stromgren  & y & 3.40 & 0.08 & \citet{1991A_AS...87..541G}\\

HD 48737 & Stromgren  & y & 3.40 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 56537 & Geneva  & B & 2.75 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 56537 & Geneva  & B1 & 3.69 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 56537 & Geneva  & B2 & 4.22 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 56537 & Geneva  & G & 4.76 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 56537 & Geneva  & U & 4.35 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 56537 & Geneva  & V & 3.58 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 56537 & Geneva  & V1 & 4.29 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 56537 & Johnson  & B & 3.67 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 56537 & Johnson  & B & 3.62 & 0.05 & \citet{1954AJ.....59..233M}\\

HD 56537 & Johnson  & B & 3.69 & 0.05 & \citet{1954ApJ...120..196J}\\

HD 56537 & Johnson  & B & 3.69 & 0.05 & \citet{1957ApJ...126..113J}\\

HD 56537 & Johnson  & B & 3.65 & 0.05 & \citet{1958AJ.....63..118A}\\

HD 56537 & Johnson  & B & 3.66 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 56537 & Johnson  & B & 3.70 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 56537 & Johnson  & B & 3.70 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 56537 & Johnson  & B & 3.70 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 56537 & Johnson  & B & 3.69 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 56537 & Johnson  & B & 3.68 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 56537 & Johnson  & B & 3.69 & 0.05 & \citet{1972AJ.....77..733B}\\

HD 56537 & Johnson  & B & 3.67 & 0.05 & \citet{1981CoKon..77....1S}\\

HD 56537 & Johnson  & B & 3.67 & 0.05 & \citet{1986EgUBV........0M}\\

HD 56537 & Johnson  & I & 3.41 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 56537 & Johnson  & R & 3.46 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 56537 & Johnson  & U & 3.76 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 56537 & Johnson  & U & 3.79 & 0.05 & \citet{1954ApJ...120..196J}\\

HD 56537 & Johnson  & U & 3.79 & 0.05 & \citet{1957ApJ...126..113J}\\

HD 56537 & Johnson  & U & 3.79 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 56537 & Johnson  & U & 3.79 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 56537 & Johnson  & U & 3.79 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 56537 & Johnson  & U & 3.80 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 56537 & Johnson  & U & 3.85 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 56537 & Johnson  & U & 3.79 & 0.05 & \citet{1972AJ.....77..733B}\\

HD 56537 & Johnson  & U & 3.77 & 0.05 & \citet{1981CoKon..77....1S}\\

HD 56537 & Johnson  & U & 3.77 & 0.05 & \citet{1986EgUBV........0M}\\

HD 56537 & Johnson  & V & 3.57 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 56537 & Johnson  & V & 3.52 & 0.05 & \citet{1954AJ.....59..233M}\\

HD 56537 & Johnson  & V & 3.58 & 0.05 & \citet{1954ApJ...120..196J}\\

HD 56537 & Johnson  & V & 3.58 & 0.05 & \citet{1957ApJ...126..113J}\\

HD 56537 & Johnson  & V & 3.56 & 0.05 & \citet{1958AJ.....63..118A}\\

HD 56537 & Johnson  & V & 3.56 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 56537 & Johnson  & V & 3.58 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 56537 & Johnson  & V & 3.58 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 56537 & Johnson  & V & 3.58 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 56537 & Johnson  & V & 3.58 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 56537 & Johnson  & V & 3.57 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 56537 & Johnson  & V & 3.58 & 0.05 & \citet{1972AJ.....77..733B}\\

HD 56537 & Johnson  & V & 3.57 & 0.05 & \citet{1981CoKon..77....1S}\\

HD 56537 & Johnson  & V & 3.57 & 0.05 & \citet{1986EgUBV........0M}\\

HD 56537 & Stromgren  & b & 3.63 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 56537 & Stromgren  & b & 3.63 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 56537 & Stromgren  & b & 3.63 & 0.08 & \citet{1969AJ.....74..139P}\\

HD 56537 & Stromgren  & b & 3.63 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 56537 & Stromgren  & b & 3.62 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 56537 & Stromgren  & b & 3.63 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 56537 & Stromgren  & u & 5.18 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 56537 & Stromgren  & u & 5.17 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 56537 & Stromgren  & u & 5.17 & 0.08 & \citet{1969AJ.....74..139P}\\

HD 56537 & Stromgren  & u & 5.18 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 56537 & Stromgren  & u & 5.15 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 56537 & Stromgren  & u & 5.17 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 56537 & Stromgren  & v & 3.88 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 56537 & Stromgren  & v & 3.87 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 56537 & Stromgren  & v & 3.87 & 0.08 & \citet{1969AJ.....74..139P}\\

HD 56537 & Stromgren  & v & 3.88 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 56537 & Stromgren  & v & 3.86 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 56537 & Stromgren  & v & 3.87 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 56537 & Stromgren  & y & 3.58 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 56537 & Stromgren  & y & 3.58 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 56537 & Stromgren  & y & 3.58 & 0.08 & \citet{1969AJ.....74..139P}\\

HD 56537 & Stromgren  & y & 3.58 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 56537 & Stromgren  & y & 3.58 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 56537 & Stromgren  & y & 3.58 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 58946 & 1240  & 248 & 3.50 & 0.05 & \citet{1988A_AS...74..127S}\\

HD 58946 & 1250  & 250 & 3.58 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 58946 & 1250  & 250 & 3.58 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 58946 & 1250  & 250 & 3.50 & 0.05 & \citet{1990A_A...232..396B}\\

HD 58946 & 1250  & 250 & 3.51 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 58946 & 1650  & 330 & 3.34 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 58946 & 2200  & 440 & 3.36 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 58946 & 2200  & 440 & 3.36 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 58946 & 2200  & 440 & 3.32 & 0.05 & \citet{1988A_AS...74..127S}\\

HD 58946 & 2200  & 440 & 3.31 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 58946 & 2210  & 442 & 3.32 & 0.05 & \citet{1990A_A...232..396B}\\

HD 58946 & 3400  & 680 & 3.29 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 58946 & Geneva  & B & 3.60 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 58946 & Geneva  & B1 & 4.56 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 58946 & Geneva  & B2 & 5.02 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 58946 & Geneva  & G & 5.29 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 58946 & Geneva  & U & 4.93 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 58946 & Geneva  & V & 4.17 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 58946 & Geneva  & V1 & 4.90 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 58946 & Johnson  & B & 4.47 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 58946 & Johnson  & B & 4.48 & 0.05 & \citet{1954ApJ...120..196J}\\

HD 58946 & Johnson  & B & 4.47 & 0.05 & \citet{1955ApJ...121..690F}\\

HD 58946 & Johnson  & B & 4.49 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 58946 & Johnson  & B & 4.50 & 0.05 & \citet{1961LowOB...5..157S}\\

HD 58946 & Johnson  & B & 4.52 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 58946 & Johnson  & B & 4.50 & 0.05 & \citet{1964BOTT....3..305J}\\

HD 58946 & Johnson  & B & 4.50 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 58946 & Johnson  & B & 4.50 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 58946 & Johnson  & B & 4.50 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 58946 & Johnson  & B & 4.49 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 58946 & Johnson  & B & 4.50 & 0.05 & \citet{1966PASP...78..546J}\\

HD 58946 & Johnson  & B & 4.47 & 0.05 & \citet{1971A_A....12..442M}\\

HD 58946 & Johnson  & B & 4.47 & 0.05 & \citet{1971A_A....12..442M}\\

HD 58946 & Johnson  & B & 4.48 & 0.05 & \citet{1974A_AS...18..169N}\\

HD 58946 & Johnson  & B & 4.48 & 0.05 & \citet{1986EgUBV........0M}\\

HD 58946 & Johnson  & I & 3.67 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 58946 & Johnson  & J & 3.58 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 58946 & Johnson  & K & 3.36 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 58946 & Johnson  & R & 3.86 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 58946 & Johnson  & R & 3.84 & 0.05 & \citet{1971A_A....12..442M}\\

HD 58946 & Johnson  & U & 4.43 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 58946 & Johnson  & U & 4.45 & 0.05 & \citet{1954ApJ...120..196J}\\

HD 58946 & Johnson  & U & 4.45 & 0.05 & \citet{1955ApJ...121..690F}\\

HD 58946 & Johnson  & U & 4.48 & 0.05 & \citet{1964BOTT....3..305J}\\

HD 58946 & Johnson  & U & 4.48 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 58946 & Johnson  & U & 4.48 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 58946 & Johnson  & U & 4.48 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 58946 & Johnson  & U & 4.46 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 58946 & Johnson  & U & 4.50 & 0.05 & \citet{1971A_A....12..442M}\\

HD 58946 & Johnson  & U & 4.50 & 0.05 & \citet{1971A_A....12..442M}\\

HD 58946 & Johnson  & U & 4.45 & 0.05 & \citet{1986EgUBV........0M}\\

HD 58946 & Johnson  & V & 4.16 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 58946 & Johnson  & V & 4.16 & 0.05 & \citet{1954ApJ...120..196J}\\

HD 58946 & Johnson  & V & 4.17 & 0.05 & \citet{1955ApJ...121..690F}\\

HD 58946 & Johnson  & V & 4.18 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 58946 & Johnson  & V & 4.18 & 0.05 & \citet{1961LowOB...5..157S}\\

HD 58946 & Johnson  & V & 4.17 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 58946 & Johnson  & V & 4.18 & 0.05 & \citet{1964BOTT....3..305J}\\

HD 58946 & Johnson  & V & 4.18 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 58946 & Johnson  & V & 4.18 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 58946 & Johnson  & V & 4.18 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 58946 & Johnson  & V & 4.17 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 58946 & Johnson  & V & 4.18 & 0.05 & \citet{1966PASP...78..546J}\\

HD 58946 & Johnson  & V & 4.16 & 0.05 & \citet{1971A_A....12..442M}\\

HD 58946 & Johnson  & V & 4.16 & 0.05 & \citet{1971A_A....12..442M}\\

HD 58946 & Johnson  & V & 4.17 & 0.05 & \citet{1974A_AS...18..169N}\\

HD 58946 & Johnson  & V & 4.16 & 0.05 & \citet{1986EgUBV........0M}\\

HD 58946 & Stromgren  & b & 4.38 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 58946 & Stromgren  & b & 4.37 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 58946 & Stromgren  & b & 4.37 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 58946 & Stromgren  & b & 4.38 & 0.08 & \citet{1973ApJ...179..855P}\\

HD 58946 & Stromgren  & b & 4.38 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 58946 & Stromgren  & u & 5.72 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 58946 & Stromgren  & u & 5.71 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 58946 & Stromgren  & u & 5.73 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 58946 & Stromgren  & u & 5.73 & 0.08 & \citet{1973ApJ...179..855P}\\

HD 58946 & Stromgren  & u & 5.73 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 58946 & Stromgren  & v & 4.75 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 58946 & Stromgren  & v & 4.74 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 58946 & Stromgren  & v & 4.74 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 58946 & Stromgren  & v & 4.75 & 0.08 & \citet{1973ApJ...179..855P}\\

HD 58946 & Stromgren  & v & 4.75 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 58946 & Stromgren  & y & 4.16 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 58946 & Stromgren  & y & 4.16 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 58946 & Stromgren  & y & 4.16 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 58946 & Stromgren  & y & 4.16 & 0.08 & \citet{1973ApJ...179..855P}\\

HD 58946 & Stromgren  & y & 4.16 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 81937 & 1250  & 250 & 3.01 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 81937 & 2200  & 440 & 2.82 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 81937 & Geneva  & B & 3.12 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 81937 & Geneva  & B1 & 4.10 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 81937 & Geneva  & B2 & 4.53 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 81937 & Geneva  & G & 4.78 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 81937 & Geneva  & U & 4.62 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 81937 & Geneva  & V & 3.66 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 81937 & Geneva  & V1 & 4.40 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 81937 & Johnson  & B & 3.99 & 0.05 & \citet{1955ApJ...122..182N}\\

HD 81937 & Johnson  & B & 3.98 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 81937 & Johnson  & B & 4.00 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 81937 & Johnson  & B & 4.00 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 81937 & Johnson  & B & 4.00 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 81937 & Johnson  & B & 4.01 & 0.05 & \citet{1967ApJ...149...55D}\\

HD 81937 & Johnson  & B & 3.97 & 0.05 & \citet{1967MmKyo..31...93I}\\

HD 81937 & Johnson  & B & 3.98 & 0.05 & \citet{1986EgUBV........0M}\\

HD 81937 & Johnson  & J & 3.01 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 81937 & Johnson  & K & 2.82 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 81937 & Johnson  & K & 2.73 & 0.09 & \citet{1969IRC...C......0N}\\

HD 81937 & Johnson  & R & 3.33 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 81937 & Johnson  & U & 4.09 & 0.05 & \citet{1955ApJ...122..182N}\\

HD 81937 & Johnson  & U & 4.10 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 81937 & Johnson  & U & 4.10 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 81937 & Johnson  & U & 4.10 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 81937 & Johnson  & U & 4.12 & 0.05 & \citet{1967ApJ...149...55D}\\

HD 81937 & Johnson  & U & 4.07 & 0.05 & \citet{1967MmKyo..31...93I}\\

HD 81937 & Johnson  & U & 4.08 & 0.05 & \citet{1986EgUBV........0M}\\

HD 81937 & Johnson  & V & 3.66 & 0.05 & \citet{1955ApJ...122..182N}\\

HD 81937 & Johnson  & V & 3.65 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 81937 & Johnson  & V & 3.67 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 81937 & Johnson  & V & 3.67 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 81937 & Johnson  & V & 3.67 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 81937 & Johnson  & V & 3.68 & 0.05 & \citet{1967ApJ...149...55D}\\

HD 81937 & Johnson  & V & 3.66 & 0.05 & \citet{1967MmKyo..31...93I}\\

HD 81937 & Johnson  & V & 3.65 & 0.05 & \citet{1986EgUBV........0M}\\

HD 81937 & Stromgren  & b & 3.87 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 81937 & Stromgren  & b & 3.87 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 81937 & Stromgren  & b & 3.87 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 81937 & Stromgren  & u & 5.40 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 81937 & Stromgren  & u & 5.40 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 81937 & Stromgren  & u & 5.40 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 81937 & Stromgren  & v & 4.26 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 81937 & Stromgren  & v & 4.26 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 81937 & Stromgren  & v & 4.26 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 81937 & Stromgren  & y & 3.66 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 81937 & Stromgren  & y & 3.66 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 81937 & Stromgren  & y & 3.66 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 82328 & 1250  & 250 & 2.28 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 82328 & 1280  & 256 & 2.26 & 0.05 & \citet{1994A_AS..107..365A}\\

HD 82328 & 1650  & 330 & 2.03 & 0.05 & \citet{1994A_AS..107..365A}\\

HD 82328 & 2190  & 438 & 1.97 & 0.05 & \citet{1994A_AS..107..365A}\\

HD 82328 & 2200  & 440 & 2.02 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 82328 & Johnson  & B & 3.61 & 0.05 & \citet{1954AJ.....59..233M}\\

HD 82328 & Johnson  & B & 3.63 & 0.05 & \citet{1955ApJ...122..182N}\\

HD 82328 & Johnson  & B & 3.63 & 0.05 & \citet{1955ApJS....2..195R}\\

HD 82328 & Johnson  & B & 3.63 & 0.05 & \citet{1959AnTou..27...47B}\\

HD 82328 & Johnson  & B & 3.64 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 82328 & Johnson  & B & 3.64 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 82328 & Johnson  & B & 3.64 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 82328 & Johnson  & B & 3.64 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 82328 & Johnson  & B & 3.63 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 82328 & Johnson  & B & 3.64 & 0.05 & \citet{1986EgUBV........0M}\\

HD 82328 & Johnson  & I & 2.47 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 82328 & Johnson  & J & 2.28 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 82328 & Johnson  & K & 2.02 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 82328 & Johnson  & R & 2.74 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 82328 & Johnson  & U & 3.63 & 0.05 & \citet{1955ApJ...122..182N}\\

HD 82328 & Johnson  & U & 3.65 & 0.05 & \citet{1955ApJS....2..195R}\\

HD 82328 & Johnson  & U & 3.67 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 82328 & Johnson  & U & 3.67 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 82328 & Johnson  & U & 3.67 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 82328 & Johnson  & U & 3.65 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 82328 & Johnson  & U & 3.66 & 0.05 & \citet{1986EgUBV........0M}\\

HD 82328 & Johnson  & V & 3.14 & 0.05 & \citet{1954AJ.....59..233M}\\

HD 82328 & Johnson  & V & 3.17 & 0.05 & \citet{1955ApJ...122..182N}\\

HD 82328 & Johnson  & V & 3.16 & 0.05 & \citet{1955ApJS....2..195R}\\

HD 82328 & Johnson  & V & 3.19 & 0.05 & \citet{1959AnTou..27...47B}\\

HD 82328 & Johnson  & V & 3.17 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 82328 & Johnson  & V & 3.18 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 82328 & Johnson  & V & 3.18 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 82328 & Johnson  & V & 3.18 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 82328 & Johnson  & V & 3.16 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 82328 & Johnson  & V & 3.18 & 0.05 & \citet{1986EgUBV........0M}\\

HD 82328 & Stromgren  & b & 3.51 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 82328 & Stromgren  & b & 3.51 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 82328 & Stromgren  & b & 3.51 & 0.08 & \citet{1988A_AS...73..225S}\\

HD 82328 & Stromgren  & b & 3.51 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 82328 & Stromgren  & u & 4.91 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 82328 & Stromgren  & u & 4.91 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 82328 & Stromgren  & u & 4.91 & 0.08 & \citet{1988A_AS...73..225S}\\

HD 82328 & Stromgren  & u & 4.91 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 82328 & Stromgren  & v & 3.98 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 82328 & Stromgren  & v & 3.98 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 82328 & Stromgren  & v & 3.98 & 0.08 & \citet{1988A_AS...73..225S}\\

HD 82328 & Stromgren  & v & 3.98 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 82328 & Stromgren  & y & 3.20 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 82328 & Stromgren  & y & 3.20 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 82328 & Stromgren  & y & 3.20 & 0.08 & \citet{1988A_AS...73..225S}\\

HD 82328 & Stromgren  & y & 3.20 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 82885 & 1250  & 250 & 4.14 & 0.05 & \citet{1989A_A...215..305A}\\

HD 82885 & 1650  & 330 & 3.77 & 0.05 & \citet{1989A_A...215..305A}\\

HD 82885 & 2200  & 440 & 3.70 & 0.05 & \citet{1989A_A...215..305A}\\

HD 82885 & 3400  & 680 & 3.57 & 0.05 & \citet{1989A_A...215..305A}\\

HD 82885 & Geneva  & B & 5.42 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 82885 & Geneva  & B1 & 6.60 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 82885 & Geneva  & B2 & 6.64 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 82885 & Geneva  & G & 6.42 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 82885 & Geneva  & U & 7.04 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 82885 & Geneva  & V & 5.41 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 82885 & Geneva  & V1 & 6.16 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 82885 & Johnson  & B & 6.22 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 82885 & Johnson  & B & 6.23 & 0.05 & \citet{1954AJ.....59..233M}\\

HD 82885 & Johnson  & B & 6.18 & 0.05 & \citet{1954ApJ...120..196J}\\

HD 82885 & Johnson  & B & 6.25 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 82885 & Johnson  & B & 6.18 & 0.05 & \citet{1961LowOB...5..157S}\\

HD 82885 & Johnson  & B & 6.17 & 0.05 & \citet{1963ArA.....3..273O}\\

HD 82885 & Johnson  & B & 6.18 & 0.05 & \citet{1963MNRAS.125..557A}\\

HD 82885 & Johnson  & B & 6.19 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 82885 & Johnson  & B & 6.18 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 82885 & Johnson  & B & 6.18 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 82885 & Johnson  & B & 6.18 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 82885 & Johnson  & B & 6.16 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 82885 & Johnson  & B & 6.18 & 0.05 & \citet{1966PASP...78..546J}\\

HD 82885 & Johnson  & B & 6.15 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 82885 & Johnson  & B & 6.18 & 0.05 & \citet{1975MNRAS.172..667J}\\

HD 82885 & Johnson  & B & 6.18 & 0.05 & \citet{1979PASP...91..180M}\\

HD 82885 & Johnson  & B & 6.11 & 0.05 & \citet{1985A_AS...61..331O}\\

HD 82885 & Johnson  & B & 6.20 & 0.05 & \citet{1986EgUBV........0M}\\

HD 82885 & Johnson  & I & 4.42 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 82885 & Johnson  & R & 4.79 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 82885 & Johnson  & U & 6.66 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 82885 & Johnson  & U & 6.63 & 0.05 & \citet{1954ApJ...120..196J}\\

HD 82885 & Johnson  & U & 6.61 & 0.05 & \citet{1963MNRAS.125..557A}\\

HD 82885 & Johnson  & U & 6.62 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 82885 & Johnson  & U & 6.62 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 82885 & Johnson  & U & 6.62 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 82885 & Johnson  & U & 6.59 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 82885 & Johnson  & U & 6.59 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 82885 & Johnson  & U & 6.62 & 0.05 & \citet{1975MNRAS.172..667J}\\

HD 82885 & Johnson  & U & 6.56 & 0.05 & \citet{1985A_AS...61..331O}\\

HD 82885 & Johnson  & U & 6.63 & 0.05 & \citet{1986EgUBV........0M}\\

HD 82885 & Johnson  & V & 5.47 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 82885 & Johnson  & V & 5.48 & 0.05 & \citet{1954AJ.....59..233M}\\

HD 82885 & Johnson  & V & 5.41 & 0.05 & \citet{1954ApJ...120..196J}\\

HD 82885 & Johnson  & V & 5.46 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 82885 & Johnson  & V & 5.41 & 0.05 & \citet{1961LowOB...5..157S}\\

HD 82885 & Johnson  & V & 5.38 & 0.05 & \citet{1963ArA.....3..273O}\\

HD 82885 & Johnson  & V & 5.41 & 0.05 & \citet{1963MNRAS.125..557A}\\

HD 82885 & Johnson  & V & 5.42 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 82885 & Johnson  & V & 5.41 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 82885 & Johnson  & V & 5.41 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 82885 & Johnson  & V & 5.41 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 82885 & Johnson  & V & 5.39 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 82885 & Johnson  & V & 5.41 & 0.05 & \citet{1966PASP...78..546J}\\

HD 82885 & Johnson  & V & 5.39 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 82885 & Johnson  & V & 5.41 & 0.05 & \citet{1975MNRAS.172..667J}\\

HD 82885 & Johnson  & V & 5.40 & 0.05 & \citet{1979PASP...91..180M}\\

HD 82885 & Johnson  & V & 5.34 & 0.05 & \citet{1985A_AS...61..331O}\\

HD 82885 & Johnson  & V & 5.43 & 0.05 & \citet{1986EgUBV........0M}\\

HD 82885 & Stromgren  & b & 5.88 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 82885 & Stromgren  & b & 5.88 & 0.08 & \citet{1973ApJ...179..855P}\\

HD 82885 & Stromgren  & b & 5.88 & 0.08 & \citet{1987A_AS...71..421R}\\

HD 82885 & Stromgren  & b & 5.88 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 82885 & Stromgren  & b & 5.88 & 0.08 & \citet{1991A_AS...90...25R}\\

HD 82885 & Stromgren  & b & 5.88 & 0.08 & \citet{1991AJ....102..589S}\\

HD 82885 & Stromgren  & b & 5.88 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 82885 & Stromgren  & b & 5.88 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 82885 & Stromgren  & u & 7.81 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 82885 & Stromgren  & u & 7.81 & 0.08 & \citet{1973ApJ...179..855P}\\

HD 82885 & Stromgren  & u & 7.82 & 0.08 & \citet{1987A_AS...71..421R}\\

HD 82885 & Stromgren  & u & 7.82 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 82885 & Stromgren  & u & 7.81 & 0.08 & \citet{1991A_AS...90...25R}\\

HD 82885 & Stromgren  & u & 7.81 & 0.08 & \citet{1991AJ....102..589S}\\

HD 82885 & Stromgren  & u & 7.85 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 82885 & Stromgren  & u & 7.81 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 82885 & Stromgren  & v & 6.66 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 82885 & Stromgren  & v & 6.66 & 0.08 & \citet{1973ApJ...179..855P}\\

HD 82885 & Stromgren  & v & 6.67 & 0.08 & \citet{1987A_AS...71..421R}\\

HD 82885 & Stromgren  & v & 6.66 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 82885 & Stromgren  & v & 6.67 & 0.08 & \citet{1991A_AS...90...25R}\\

HD 82885 & Stromgren  & v & 6.66 & 0.08 & \citet{1991AJ....102..589S}\\

HD 82885 & Stromgren  & v & 6.68 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 82885 & Stromgren  & v & 6.66 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 82885 & Stromgren  & y & 5.41 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 82885 & Stromgren  & y & 5.41 & 0.08 & \citet{1973ApJ...179..855P}\\

HD 82885 & Stromgren  & y & 5.41 & 0.08 & \citet{1987A_AS...71..421R}\\

HD 82885 & Stromgren  & y & 5.41 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 82885 & Stromgren  & y & 5.41 & 0.08 & \citet{1991A_AS...90...25R}\\

HD 82885 & Stromgren  & y & 5.41 & 0.08 & \citet{1991AJ....102..589S}\\

HD 82885 & Stromgren  & y & 5.41 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 82885 & Stromgren  & y & 5.41 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 86728 & Geneva  & B & 5.26 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 86728 & Geneva  & B1 & 6.37 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 86728 & Geneva  & B2 & 6.54 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 86728 & Geneva  & G & 6.42 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 86728 & Geneva  & U & 6.73 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 86728 & Geneva  & V & 5.39 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 86728 & Geneva  & V1 & 6.14 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 86728 & Johnson  & B & 6.01 & 0.05 & \citet{1955ApJS....2..195R}\\

HD 86728 & Johnson  & B & 6.00 & 0.05 & \citet{1961ApJ...133..562W}\\

HD 86728 & Johnson  & B & 6.02 & 0.05 & \citet{1964AJ.....69..215M}\\

HD 86728 & Johnson  & B & 6.01 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 86728 & Johnson  & B & 6.03 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 86728 & Johnson  & B & 6.03 & 0.05 & \citet{1986EgUBV........0M}\\

HD 86728 & Johnson  & U & 6.29 & 0.05 & \citet{1955ApJS....2..195R}\\

HD 86728 & Johnson  & U & 6.22 & 0.05 & \citet{1961ApJ...133..562W}\\

HD 86728 & Johnson  & U & 6.28 & 0.05 & \citet{1964AJ.....69..215M}\\

HD 86728 & Johnson  & U & 6.29 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 86728 & Johnson  & U & 6.29 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 86728 & Johnson  & U & 6.30 & 0.05 & \citet{1986EgUBV........0M}\\

HD 86728 & Johnson  & V & 5.35 & 0.05 & \citet{1955ApJS....2..195R}\\

HD 86728 & Johnson  & V & 5.37 & 0.05 & \citet{1961ApJ...133..562W}\\

HD 86728 & Johnson  & V & 5.37 & 0.05 & \citet{1964AJ.....69..215M}\\

HD 86728 & Johnson  & V & 5.35 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 86728 & Johnson  & V & 5.38 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 86728 & Johnson  & V & 5.38 & 0.05 & \citet{1986EgUBV........0M}\\

HD 86728 & Stromgren  & b & 5.82 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 86728 & Stromgren  & b & 5.82 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 86728 & Stromgren  & b & 5.82 & 0.08 & \citet{1973ApJ...179..855P}\\

HD 86728 & Stromgren  & b & 5.81 & 0.08 & \citet{1987A_AS...71..421R}\\

HD 86728 & Stromgren  & b & 5.82 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 86728 & Stromgren  & b & 5.81 & 0.08 & \citet{1991AJ....102..589S}\\

HD 86728 & Stromgren  & b & 5.82 & 0.08 & \citet{1992PASP..104..911T}\\

HD 86728 & Stromgren  & b & 5.82 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 86728 & Stromgren  & b & 5.83 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 86728 & Stromgren  & b & 5.82 & 0.08 & \citet{1994A_AS..104..429O}\\

HD 86728 & Stromgren  & b & 5.82 & 0.08 & \citet{1994A_AS..106..257O}\\

HD 86728 & Stromgren  & b & 5.82 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 86728 & Stromgren  & u & 7.50 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 86728 & Stromgren  & u & 7.50 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 86728 & Stromgren  & u & 7.49 & 0.08 & \citet{1973ApJ...179..855P}\\

HD 86728 & Stromgren  & u & 7.51 & 0.08 & \citet{1987A_AS...71..421R}\\

HD 86728 & Stromgren  & u & 7.50 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 86728 & Stromgren  & u & 7.51 & 0.08 & \citet{1991AJ....102..589S}\\

HD 86728 & Stromgren  & u & 7.52 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 86728 & Stromgren  & u & 7.52 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 86728 & Stromgren  & u & 7.51 & 0.08 & \citet{1994A_AS..104..429O}\\

HD 86728 & Stromgren  & u & 7.50 & 0.08 & \citet{1994A_AS..106..257O}\\

HD 86728 & Stromgren  & u & 7.51 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 86728 & Stromgren  & v & 6.47 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 86728 & Stromgren  & v & 6.47 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 86728 & Stromgren  & v & 6.46 & 0.08 & \citet{1973ApJ...179..855P}\\

HD 86728 & Stromgren  & v & 6.46 & 0.08 & \citet{1987A_AS...71..421R}\\

HD 86728 & Stromgren  & v & 6.47 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 86728 & Stromgren  & v & 6.46 & 0.08 & \citet{1991AJ....102..589S}\\

HD 86728 & Stromgren  & v & 6.47 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 86728 & Stromgren  & v & 6.48 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 86728 & Stromgren  & v & 6.47 & 0.08 & \citet{1994A_AS..104..429O}\\

HD 86728 & Stromgren  & v & 6.47 & 0.08 & \citet{1994A_AS..106..257O}\\

HD 86728 & Stromgren  & v & 6.47 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 86728 & Stromgren  & y & 5.40 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 86728 & Stromgren  & y & 5.40 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 86728 & Stromgren  & y & 5.40 & 0.08 & \citet{1973ApJ...179..855P}\\

HD 86728 & Stromgren  & y & 5.40 & 0.08 & \citet{1987A_AS...71..421R}\\

HD 86728 & Stromgren  & y & 5.40 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 86728 & Stromgren  & y & 5.40 & 0.08 & \citet{1991AJ....102..589S}\\

HD 86728 & Stromgren  & y & 5.40 & 0.08 & \citet{1992PASP..104..911T}\\

HD 86728 & Stromgren  & y & 5.40 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 86728 & Stromgren  & y & 5.40 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 86728 & Stromgren  & y & 5.40 & 0.08 & \citet{1994A_AS..104..429O}\\

HD 86728 & Stromgren  & y & 5.40 & 0.08 & \citet{1994A_AS..106..257O}\\

HD 86728 & Stromgren  & y & 5.40 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 90839 & 1250  & 250 & 3.84 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 90839 & 1650  & 330 & 3.58 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 90839 & 2200  & 440 & 3.54 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 90839 & 3400  & 680 & 3.53 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 90839 & Geneva  & B & 4.52 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 90839 & Geneva  & B1 & 5.55 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 90839 & Geneva  & B2 & 5.87 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 90839 & Geneva  & G & 5.91 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 90839 & Geneva  & U & 5.76 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 90839 & Geneva  & V & 4.84 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 90839 & Geneva  & V1 & 5.58 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 90839 & Johnson  & B & 5.33 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 90839 & Johnson  & B & 5.33 & 0.05 & \citet{1953ApJ...117..361J}\\

HD 90839 & Johnson  & B & 5.34 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 90839 & Johnson  & B & 5.36 & 0.05 & \citet{1961LowOB...5..157S}\\

HD 90839 & Johnson  & B & 5.35 & 0.05 & \citet{1963ArA.....3..273O}\\

HD 90839 & Johnson  & B & 5.37 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 90839 & Johnson  & B & 5.36 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 90839 & Johnson  & B & 5.36 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 90839 & Johnson  & B & 5.36 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 90839 & Johnson  & B & 5.34 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 90839 & Johnson  & B & 5.35 & 0.05 & \citet{1966PASP...78..546J}\\

HD 90839 & Johnson  & B & 5.35 & 0.05 & \citet{1979PASP...91..180M}\\

HD 90839 & Johnson  & B & 5.33 & 0.05 & \citet{1986EgUBV........0M}\\

HD 90839 & Johnson  & I & 4.08 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 90839 & Johnson  & R & 4.36 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 90839 & Johnson  & U & 5.33 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 90839 & Johnson  & U & 5.33 & 0.05 & \citet{1953ApJ...117..361J}\\

HD 90839 & Johnson  & U & 5.35 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 90839 & Johnson  & U & 5.35 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 90839 & Johnson  & U & 5.35 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 90839 & Johnson  & U & 5.33 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 90839 & Johnson  & U & 5.33 & 0.05 & \citet{1986EgUBV........0M}\\

HD 90839 & Johnson  & V & 4.82 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 90839 & Johnson  & V & 4.82 & 0.05 & \citet{1953ApJ...117..361J}\\

HD 90839 & Johnson  & V & 4.82 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 90839 & Johnson  & V & 4.84 & 0.05 & \citet{1961LowOB...5..157S}\\

HD 90839 & Johnson  & V & 4.84 & 0.05 & \citet{1963ArA.....3..273O}\\

HD 90839 & Johnson  & V & 4.84 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 90839 & Johnson  & V & 4.84 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 90839 & Johnson  & V & 4.84 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 90839 & Johnson  & V & 4.84 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 90839 & Johnson  & V & 4.82 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 90839 & Johnson  & V & 4.84 & 0.05 & \citet{1966PASP...78..546J}\\

HD 90839 & Johnson  & V & 4.83 & 0.05 & \citet{1979PASP...91..180M}\\

HD 90839 & Johnson  & V & 4.82 & 0.05 & \citet{1986EgUBV........0M}\\

HD 90839 & Stromgren  & b & 5.17 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 90839 & Stromgren  & b & 5.17 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 90839 & Stromgren  & b & 5.17 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 90839 & Stromgren  & b & 5.17 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 90839 & Stromgren  & u & 6.53 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 90839 & Stromgren  & u & 6.53 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 90839 & Stromgren  & u & 6.53 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 90839 & Stromgren  & u & 6.53 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 90839 & Stromgren  & v & 5.69 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 90839 & Stromgren  & v & 5.69 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 90839 & Stromgren  & v & 5.68 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 90839 & Stromgren  & v & 5.68 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 90839 & Stromgren  & y & 4.83 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 90839 & Stromgren  & y & 4.83 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 90839 & Stromgren  & y & 4.83 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 90839 & Stromgren  & y & 4.83 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 95418 & 1250  & 250 & 2.35 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 95418 & 2200  & 440 & 2.35 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 95418 & Geneva  & B & 1.40 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 95418 & Geneva  & B1 & 2.29 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 95418 & Geneva  & B2 & 2.92 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 95418 & Geneva  & G & 3.57 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 95418 & Geneva  & U & 2.91 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 95418 & Geneva  & V & 2.37 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 95418 & Geneva  & V1 & 3.07 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 95418 & Johnson  & B & 2.37 & 0.05 & \citet{1954AJ.....59..233M}\\

HD 95418 & Johnson  & B & 2.34 & 0.05 & \citet{1957ApJ...126..113J}\\

HD 95418 & Johnson  & B & 2.33 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 95418 & Johnson  & B & 2.35 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 95418 & Johnson  & B & 2.35 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 95418 & Johnson  & B & 2.35 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 95418 & Johnson  & B & 2.34 & 0.05 & \citet{1986EgUBV........0M}\\

HD 95418 & Johnson  & I & 2.35 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 95418 & Johnson  & J & 2.35 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 95418 & Johnson  & K & 2.35 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 95418 & Johnson  & R & 2.31 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 95418 & Johnson  & U & 2.36 & 0.05 & \citet{1957ApJ...126..113J}\\

HD 95418 & Johnson  & U & 2.35 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 95418 & Johnson  & U & 2.35 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 95418 & Johnson  & U & 2.35 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 95418 & Johnson  & U & 2.36 & 0.05 & \citet{1986EgUBV........0M}\\

HD 95418 & Johnson  & V & 2.40 & 0.05 & \citet{1954AJ.....59..233M}\\

HD 95418 & Johnson  & V & 2.36 & 0.05 & \citet{1957ApJ...126..113J}\\

HD 95418 & Johnson  & V & 2.35 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 95418 & Johnson  & V & 2.37 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 95418 & Johnson  & V & 2.37 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 95418 & Johnson  & V & 2.37 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 95418 & Johnson  & V & 2.36 & 0.05 & \citet{1986EgUBV........0M}\\

HD 95418 & Stromgren  & b & 2.34 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 95418 & Stromgren  & b & 2.33 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 95418 & Stromgren  & b & 2.35 & 0.08 & \citet{1969AJ.....74..139P}\\

HD 95418 & Stromgren  & b & 2.34 & 0.08 & \citet{1969AJ.....74..407C}\\

HD 95418 & Stromgren  & b & 2.34 & 0.08 & \citet{1970A_AS....1..165J}\\

HD 95418 & Stromgren  & b & 2.34 & 0.08 & \citet{1972A_AS....5..109C}\\

HD 95418 & Stromgren  & b & 2.34 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 95418 & Stromgren  & u & 3.73 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 95418 & Stromgren  & u & 3.72 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 95418 & Stromgren  & u & 3.73 & 0.08 & \citet{1969AJ.....74..139P}\\

HD 95418 & Stromgren  & u & 3.73 & 0.08 & \citet{1969AJ.....74..407C}\\

HD 95418 & Stromgren  & u & 3.69 & 0.08 & \citet{1970A_AS....1..165J}\\

HD 95418 & Stromgren  & u & 3.74 & 0.08 & \citet{1972A_AS....5..109C}\\

HD 95418 & Stromgren  & u & 3.73 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 95418 & Stromgren  & v & 2.49 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 95418 & Stromgren  & v & 2.49 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 95418 & Stromgren  & v & 2.49 & 0.08 & \citet{1969AJ.....74..139P}\\

HD 95418 & Stromgren  & v & 2.49 & 0.08 & \citet{1969AJ.....74..407C}\\

HD 95418 & Stromgren  & v & 2.47 & 0.08 & \citet{1970A_AS....1..165J}\\

HD 95418 & Stromgren  & v & 2.50 & 0.08 & \citet{1972A_AS....5..109C}\\

HD 95418 & Stromgren  & v & 2.49 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 95418 & Stromgren  & y & 2.35 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 95418 & Stromgren  & y & 2.35 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 95418 & Stromgren  & y & 2.35 & 0.08 & \citet{1969AJ.....74..139P}\\

HD 95418 & Stromgren  & y & 2.35 & 0.08 & \citet{1969AJ.....74..407C}\\

HD 95418 & Stromgren  & y & 2.35 & 0.08 & \citet{1970A_AS....1..165J}\\

HD 95418 & Stromgren  & y & 2.35 & 0.08 & \citet{1972A_AS....5..109C}\\

HD 95418 & Stromgren  & y & 2.35 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 97603 & 1200  & 240 & 2.33 & 0.05 & \citet{1974MNSSA..33...53G}\\

HD 97603 & 1250  & 250 & 2.29 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 97603 & 1250  & 250 & 2.38 & 0.05 & \citet{1979AJ.....84.1846G}\\

HD 97603 & 1250  & 250 & 2.33 & 0.05 & \citet{1990MNRAS.242....1C}\\

HD 97603 & 1600  & 320 & 2.27 & 0.05 & \citet{1974MNSSA..33...53G}\\

HD 97603 & 1600  & 320 & 2.33 & 0.05 & \citet{1979AJ.....84.1846G}\\

HD 97603 & 1650  & 330 & 2.26 & 0.05 & \citet{1990MNRAS.242....1C}\\

HD 97603 & 2200  & 440 & 2.25 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 97603 & 2200  & 440 & 2.27 & 0.05 & \citet{1974MNSSA..33...53G}\\

HD 97603 & 2200  & 440 & 2.30 & 0.05 & \citet{1979AJ.....84.1846G}\\

HD 97603 & 2200  & 440 & 2.25 & 0.05 & \citet{1990MNRAS.242....1C}\\

HD 97603 & 3400  & 680 & 2.29 & 0.05 & \citet{1974MNSSA..33...53G}\\

HD 97603 & 3400  & 680 & 2.17 & 0.05 & \citet{1979AJ.....84.1846G}\\

HD 97603 & 3400  & 680 & 2.22 & 0.05 & \citet{1990MNRAS.242....1C}\\

HD 97603 & Geneva  & B & 1.78 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 97603 & Geneva  & B1 & 2.71 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 97603 & Geneva  & B2 & 3.25 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 97603 & Geneva  & G & 3.76 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 97603 & Geneva  & U & 3.38 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 97603 & Geneva  & V & 2.58 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 97603 & Geneva  & V1 & 3.30 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 97603 & Johnson  & B & 2.68 & 0.05 & \citet{1954AJ.....59..233M}\\

HD 97603 & Johnson  & B & 2.68 & 0.05 & \citet{1957ApJ...126..113J}\\

HD 97603 & Johnson  & B & 2.65 & 0.05 & \citet{1959AnTou..27...47B}\\

HD 97603 & Johnson  & B & 2.67 & 0.05 & \citet{1964BOTT....3..305J}\\

HD 97603 & Johnson  & B & 2.71 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 97603 & Johnson  & B & 2.68 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 97603 & Johnson  & B & 2.68 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 97603 & Johnson  & B & 2.68 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 97603 & Johnson  & B & 2.72 & 0.05 & \citet{1967AJ.....72...70V}\\

HD 97603 & Johnson  & B & 2.68 & 0.05 & \citet{1986EgUBV........0M}\\

HD 97603 & Johnson  & H & 2.27 & 0.05 & \citet{1974MNSSA..33...53G}\\

HD 97603 & Johnson  & I & 2.40 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 97603 & Johnson  & I & 2.57 & 0.04 & \citet{1969IRC...C......0N}\\

HD 97603 & Johnson  & J & 2.29 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 97603 & Johnson  & J & 2.33 & 0.05 & \citet{1974MNSSA..33...53G}\\

HD 97603 & Johnson  & K & 2.25 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 97603 & Johnson  & K & 2.24 & 0.06 & \citet{1969IRC...C......0N}\\

HD 97603 & Johnson  & K & 2.27 & 0.05 & \citet{1974MNSSA..33...53G}\\

HD 97603 & Johnson  & L & 2.29 & 0.05 & \citet{1974MNSSA..33...53G}\\

HD 97603 & Johnson  & R & 2.43 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 97603 & Johnson  & U & 2.80 & 0.05 & \citet{1957ApJ...126..113J}\\

HD 97603 & Johnson  & U & 2.79 & 0.05 & \citet{1964BOTT....3..305J}\\

HD 97603 & Johnson  & U & 2.79 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 97603 & Johnson  & U & 2.79 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 97603 & Johnson  & U & 2.80 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 97603 & Johnson  & U & 2.82 & 0.05 & \citet{1967AJ.....72...70V}\\

HD 97603 & Johnson  & U & 2.80 & 0.05 & \citet{1986EgUBV........0M}\\

HD 97603 & Johnson  & V & 2.57 & 0.05 & \citet{1954AJ.....59..233M}\\

HD 97603 & Johnson  & V & 2.55 & 0.05 & \citet{1957ApJ...126..113J}\\

HD 97603 & Johnson  & V & 2.55 & 0.05 & \citet{1959AnTou..27...47B}\\

HD 97603 & Johnson  & V & 2.55 & 0.05 & \citet{1964BOTT....3..305J}\\

HD 97603 & Johnson  & V & 2.56 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 97603 & Johnson  & V & 2.56 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 97603 & Johnson  & V & 2.56 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 97603 & Johnson  & V & 2.56 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 97603 & Johnson  & V & 2.57 & 0.05 & \citet{1967AJ.....72...70V}\\

HD 97603 & Johnson  & V & 2.55 & 0.05 & \citet{1986EgUBV........0M}\\

HD 97603 & Stromgren  & b & 2.63 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 97603 & Stromgren  & b & 2.62 & 0.08 & \citet{1969PASP...81..339B}\\

HD 97603 & Stromgren  & b & 2.63 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 97603 & Stromgren  & u & 4.19 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 97603 & Stromgren  & u & 4.19 & 0.08 & \citet{1969PASP...81..339B}\\

HD 97603 & Stromgren  & u & 4.19 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 97603 & Stromgren  & v & 2.89 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 97603 & Stromgren  & v & 2.89 & 0.08 & \citet{1969PASP...81..339B}\\

HD 97603 & Stromgren  & v & 2.89 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 97603 & Stromgren  & y & 2.56 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 97603 & Stromgren  & y & 2.56 & 0.08 & \citet{1969PASP...81..339B}\\

HD 97603 & Stromgren  & y & 2.56 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 101501 & 1250  & 250 & 4.04 & 0.05 & \citet{1965CoLPL...3...73J}\\

HD 101501 & 1250  & 250 & 3.99 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 101501 & 1250  & 250 & 4.02 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 101501 & 1650  & 330 & 3.61 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 101501 & 2200  & 440 & 3.64 & 0.05 & \citet{1965CoLPL...3...73J}\\

HD 101501 & 2200  & 440 & 3.60 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 101501 & 2200  & 440 & 3.60 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 101501 & 3500  & 700 & 3.56 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 101501 & Geneva  & B & 5.27 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 101501 & Geneva  & B1 & 6.40 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 101501 & Geneva  & B2 & 6.53 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 101501 & Geneva  & G & 6.34 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 101501 & Geneva  & U & 6.72 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 101501 & Geneva  & V & 5.32 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 101501 & Geneva  & V1 & 6.08 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 101501 & Johnson  & B & 6.02 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 101501 & Johnson  & B & 6.05 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 101501 & Johnson  & B & 6.05 & 0.05 & \citet{1963MNRAS.125..557A}\\

HD 101501 & Johnson  & B & 6.07 & 0.05 & \citet{1965CoLPL...3...73J}\\

HD 101501 & Johnson  & B & 6.08 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 101501 & Johnson  & B & 6.08 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 101501 & Johnson  & B & 6.08 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 101501 & Johnson  & B & 6.02 & 0.05 & \citet{1969JRASC..63..133F}\\

HD 101501 & Johnson  & B & 6.03 & 0.05 & \citet{1971PASP...83...79F}\\

HD 101501 & Johnson  & B & 6.03 & 0.05 & \citet{1973MNRAS.164..133P}\\

HD 101501 & Johnson  & B & 6.08 & 0.05 & \citet{1975MNRAS.172..667J}\\

HD 101501 & Johnson  & B & 6.04 & 0.05 & \citet{1979PASP...91..180M}\\

HD 101501 & Johnson  & B & 6.03 & 0.05 & \citet{1986EgUBV........0M}\\

HD 101501 & Johnson  & H & 3.61 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 101501 & Johnson  & I & 4.37 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 101501 & Johnson  & J & 3.99 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 101501 & Johnson  & J & 4.02 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 101501 & Johnson  & K & 3.60 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 101501 & Johnson  & K & 3.60 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 101501 & Johnson  & L & 3.56 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 101501 & Johnson  & R & 4.73 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 101501 & Johnson  & U & 6.29 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 101501 & Johnson  & U & 6.31 & 0.05 & \citet{1963MNRAS.125..557A}\\

HD 101501 & Johnson  & U & 6.31 & 0.05 & \citet{1965CoLPL...3...73J}\\

HD 101501 & Johnson  & U & 6.31 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 101501 & Johnson  & U & 6.31 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 101501 & Johnson  & U & 6.31 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 101501 & Johnson  & U & 6.27 & 0.05 & \citet{1969JRASC..63..133F}\\

HD 101501 & Johnson  & U & 6.29 & 0.05 & \citet{1971PASP...83...79F}\\

HD 101501 & Johnson  & U & 6.31 & 0.05 & \citet{1973MNRAS.164..133P}\\

HD 101501 & Johnson  & U & 6.31 & 0.05 & \citet{1975MNRAS.172..667J}\\

HD 101501 & Johnson  & U & 6.29 & 0.05 & \citet{1986EgUBV........0M}\\

HD 101501 & Johnson  & V & 5.33 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 101501 & Johnson  & V & 5.35 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 101501 & Johnson  & V & 5.32 & 0.05 & \citet{1963MNRAS.125..557A}\\

HD 101501 & Johnson  & V & 5.35 & 0.05 & \citet{1965CoLPL...3...73J}\\

HD 101501 & Johnson  & V & 5.34 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 101501 & Johnson  & V & 5.34 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 101501 & Johnson  & V & 5.34 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 101501 & Johnson  & V & 5.31 & 0.05 & \citet{1969JRASC..63..133F}\\

HD 101501 & Johnson  & V & 5.32 & 0.05 & \citet{1971PASP...83...79F}\\

HD 101501 & Johnson  & V & 5.31 & 0.05 & \citet{1973MNRAS.164..133P}\\

HD 101501 & Johnson  & V & 5.34 & 0.05 & \citet{1975MNRAS.172..667J}\\

HD 101501 & Johnson  & V & 5.31 & 0.05 & \citet{1979PASP...91..180M}\\

HD 101501 & Johnson  & V & 5.33 & 0.05 & \citet{1986EgUBV........0M}\\

HD 101501 & Stromgren  & b & 5.76 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 101501 & Stromgren  & b & 5.76 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 101501 & Stromgren  & b & 5.77 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 101501 & Stromgren  & b & 5.76 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 101501 & Stromgren  & u & 7.50 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 101501 & Stromgren  & u & 7.47 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 101501 & Stromgren  & u & 7.47 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 101501 & Stromgren  & u & 7.49 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 101501 & Stromgren  & v & 6.48 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 101501 & Stromgren  & v & 6.48 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 101501 & Stromgren  & v & 6.47 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 101501 & Stromgren  & v & 6.48 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 101501 & Stromgren  & y & 5.32 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 101501 & Stromgren  & y & 5.32 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 101501 & Stromgren  & y & 5.32 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 101501 & Stromgren  & y & 5.32 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 102870 & 1060  & 212 & 3.75 & 0.05 & \citet{1968AJ.....73..807I}\\

HD 102870 & 1250  & 250 & 2.63 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 102870 & 1250  & 250 & 2.63 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 102870 & 1250  & 250 & 2.61 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 102870 & 1280  & 256 & 2.57 & 0.05 & \citet{1994A_AS..107..365A}\\

HD 102870 & 1650  & 330 & 2.35 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 102870 & 1650  & 330 & 2.35 & 0.05 & \citet{1994A_AS..107..365A}\\

HD 102870 & 2190  & 438 & 2.30 & 0.05 & \citet{1994A_AS..107..365A}\\

HD 102870 & 2200  & 440 & 2.33 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 102870 & 2200  & 440 & 2.33 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 102870 & 2200  & 440 & 2.31 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 102870 & 3400  & 680 & 2.30 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 102870 & Geneva  & B & 3.33 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 102870 & Geneva  & B1 & 4.38 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 102870 & Geneva  & B2 & 4.66 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 102870 & Geneva  & G & 4.70 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 102870 & Geneva  & U & 4.69 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 102870 & Geneva  & V & 3.63 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 102870 & Geneva  & V1 & 4.37 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 102870 & Johnson  & B & 4.17 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 102870 & Johnson  & B & 4.13 & 0.05 & \citet{1954AJ.....59..233M}\\

HD 102870 & Johnson  & B & 4.16 & 0.05 & \citet{1954ApJ...120..196J}\\

HD 102870 & Johnson  & B & 4.15 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 102870 & Johnson  & B & 4.16 & 0.05 & \citet{1958AJ.....63..118A}\\

HD 102870 & Johnson  & B & 4.18 & 0.05 & \citet{1958MtSOM...2....1H}\\

HD 102870 & Johnson  & B & 4.16 & 0.05 & \citet{1961LowOB...5..157S}\\

HD 102870 & Johnson  & B & 4.13 & 0.05 & \citet{1962MNRAS.124..201G}\\

HD 102870 & Johnson  & B & 4.14 & 0.05 & \citet{1962RGOB...64..103C}\\

HD 102870 & Johnson  & B & 4.18 & 0.05 & \citet{1963MNRAS.125..199T}\\

HD 102870 & Johnson  & B & 4.16 & 0.05 & \citet{1964BOTT....3..305J}\\

HD 102870 & Johnson  & B & 4.15 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 102870 & Johnson  & B & 4.15 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 102870 & Johnson  & B & 4.15 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 102870 & Johnson  & B & 4.15 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 102870 & Johnson  & B & 4.16 & 0.05 & \citet{1966PASP...78..546J}\\

HD 102870 & Johnson  & B & 4.16 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 102870 & Johnson  & B & 4.19 & 0.05 & \citet{1967AJ.....72...70V}\\

HD 102870 & Johnson  & B & 4.18 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 102870 & Johnson  & B & 4.16 & 0.05 & \citet{1968ApJS...15..459G}\\

HD 102870 & Johnson  & B & 4.15 & 0.05 & \citet{1979PASP...91..180M}\\

HD 102870 & Johnson  & B & 4.16 & 0.05 & \citet{1984SAAOC...8...59C}\\

HD 102870 & Johnson  & B & 4.15 & 0.05 & \citet{1986EgUBV........0M}\\

HD 102870 & Johnson  & I & 2.84 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 102870 & Johnson  & J & 2.63 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 102870 & Johnson  & K & 2.33 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 102870 & Johnson  & R & 3.12 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 102870 & Johnson  & U & 4.27 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 102870 & Johnson  & U & 4.26 & 0.05 & \citet{1954ApJ...120..196J}\\

HD 102870 & Johnson  & U & 4.24 & 0.05 & \citet{1958MtSOM...2....1H}\\

HD 102870 & Johnson  & U & 4.21 & 0.05 & \citet{1962RGOB...64..103C}\\

HD 102870 & Johnson  & U & 4.28 & 0.05 & \citet{1963MNRAS.125..199T}\\

HD 102870 & Johnson  & U & 4.26 & 0.05 & \citet{1964BOTT....3..305J}\\

HD 102870 & Johnson  & U & 4.26 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 102870 & Johnson  & U & 4.26 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 102870 & Johnson  & U & 4.26 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 102870 & Johnson  & U & 4.28 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 102870 & Johnson  & U & 4.29 & 0.05 & \citet{1967AJ.....72...70V}\\

HD 102870 & Johnson  & U & 4.32 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 102870 & Johnson  & U & 4.25 & 0.05 & \citet{1968ApJS...15..459G}\\

HD 102870 & Johnson  & U & 4.24 & 0.05 & \citet{1984SAAOC...8...59C}\\

HD 102870 & Johnson  & U & 4.26 & 0.05 & \citet{1986EgUBV........0M}\\

HD 102870 & Johnson  & V & 3.63 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 102870 & Johnson  & V & 3.59 & 0.05 & \citet{1954AJ.....59..233M}\\

HD 102870 & Johnson  & V & 3.61 & 0.05 & \citet{1954ApJ...120..196J}\\

HD 102870 & Johnson  & V & 3.63 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 102870 & Johnson  & V & 3.62 & 0.05 & \citet{1958AJ.....63..118A}\\

HD 102870 & Johnson  & V & 3.62 & 0.05 & \citet{1958MtSOM...2....1H}\\

HD 102870 & Johnson  & V & 3.61 & 0.05 & \citet{1961LowOB...5..157S}\\

HD 102870 & Johnson  & V & 3.60 & 0.05 & \citet{1962MNRAS.124..201G}\\

HD 102870 & Johnson  & V & 3.58 & 0.05 & \citet{1962RGOB...64..103C}\\

HD 102870 & Johnson  & V & 3.62 & 0.05 & \citet{1963MNRAS.125..199T}\\

HD 102870 & Johnson  & V & 3.61 & 0.05 & \citet{1964BOTT....3..305J}\\

HD 102870 & Johnson  & V & 3.57 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 102870 & Johnson  & V & 3.60 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 102870 & Johnson  & V & 3.60 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 102870 & Johnson  & V & 3.60 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 102870 & Johnson  & V & 3.61 & 0.05 & \citet{1966PASP...78..546J}\\

HD 102870 & Johnson  & V & 3.60 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 102870 & Johnson  & V & 3.62 & 0.05 & \citet{1967AJ.....72...70V}\\

HD 102870 & Johnson  & V & 3.63 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 102870 & Johnson  & V & 3.60 & 0.05 & \citet{1968ApJS...15..459G}\\

HD 102870 & Johnson  & V & 3.59 & 0.05 & \citet{1979PASP...91..180M}\\

HD 102870 & Johnson  & V & 3.60 & 0.05 & \citet{1984SAAOC...8...59C}\\

HD 102870 & Johnson  & V & 3.60 & 0.05 & \citet{1986EgUBV........0M}\\

HD 102870 & Stromgren  & b & 3.96 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 102870 & Stromgren  & b & 3.96 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 102870 & Stromgren  & b & 3.96 & 0.08 & \citet{1972MNRAS.160..155S}\\

HD 102870 & Stromgren  & b & 3.96 & 0.08 & \citet{1976A_AS...26..155G}\\

HD 102870 & Stromgren  & b & 3.96 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 102870 & Stromgren  & b & 3.96 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 102870 & Stromgren  & b & 3.96 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 102870 & Stromgren  & u & 5.46 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 102870 & Stromgren  & u & 5.46 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 102870 & Stromgren  & u & 5.47 & 0.08 & \citet{1972MNRAS.160..155S}\\

HD 102870 & Stromgren  & u & 5.46 & 0.08 & \citet{1976A_AS...26..155G}\\

HD 102870 & Stromgren  & u & 5.45 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 102870 & Stromgren  & u & 5.46 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 102870 & Stromgren  & u & 5.46 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 102870 & Stromgren  & v & 4.51 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 102870 & Stromgren  & v & 4.51 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 102870 & Stromgren  & v & 4.51 & 0.08 & \citet{1972MNRAS.160..155S}\\

HD 102870 & Stromgren  & v & 4.50 & 0.08 & \citet{1976A_AS...26..155G}\\

HD 102870 & Stromgren  & v & 4.51 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 102870 & Stromgren  & v & 4.50 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 102870 & Stromgren  & v & 4.51 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 102870 & Stromgren  & y & 3.61 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 102870 & Stromgren  & y & 3.61 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 102870 & Stromgren  & y & 3.61 & 0.08 & \citet{1972MNRAS.160..155S}\\

HD 102870 & Stromgren  & y & 3.61 & 0.08 & \citet{1976A_AS...26..155G}\\

HD 102870 & Stromgren  & y & 3.61 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 102870 & Stromgren  & y & 3.61 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 102870 & Stromgren  & y & 3.61 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 103095 & 1200  & 240 & 4.87 & 0.05 & \citet{1982AJ.....87.1029E}\\

HD 103095 & 1250  & 250 & 4.94 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 103095 & 1250  & 250 & 4.95 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 103095 & 1250  & 250 & 4.89 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 103095 & 1250  & 250 & 4.92 & 0.05 & \citet{1978ApJ...220...75F}\\

HD 103095 & 1250  & 250 & 4.88 & 0.05 & \citet{1983AJ.....88..623C}\\

HD 103095 & 1250  & 250 & 4.91 & 0.05 & \citet{1984ApJ...284..557T}\\

HD 103095 & 1250  & 250 & 4.91 & 0.05 & \citet{1985ApJ...299..896T}\\

HD 103095 & 1250  & 250 & 4.91 & 0.05 & \citet{1986ApJ...302..632T}\\

HD 103095 & 1250  & 250 & 4.94 & 0.05 & \citet{1987A_AS...70..303A}\\

HD 103095 & 1250  & 250 & 4.92 & 0.05 & \citet{1988AJ.....96..337K}\\

HD 103095 & 1280  & 256 & 4.89 & 0.05 & \citet{1984A_A...132..151L}\\

HD 103095 & 1280  & 256 & 4.88 & 0.05 & \citet{1994A_AS..107..365A}\\

HD 103095 & 1600  & 320 & 4.43 & 0.05 & \citet{1978AJ.....83..651V}\\

HD 103095 & 1600  & 320 & 4.46 & 0.05 & \citet{1982AJ.....87.1029E}\\

HD 103095 & 1600  & 320 & 4.44 & 0.05 & \citet{1982AJ.....87.1819L}\\

HD 103095 & 1630  & 326 & 4.43 & 0.05 & \citet{1984A_A...132..151L}\\

HD 103095 & 1650  & 330 & 4.44 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 103095 & 1650  & 330 & 4.49 & 0.05 & \citet{1974AJ.....79.1056V}\\

HD 103095 & 1650  & 330 & 4.43 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 103095 & 1650  & 330 & 4.48 & 0.05 & \citet{1978ApJ...220...75F}\\

HD 103095 & 1650  & 330 & 4.48 & 0.05 & \citet{1983AJ.....88..623C}\\

HD 103095 & 1650  & 330 & 4.40 & 0.05 & \citet{1984ApJ...284..557T}\\

HD 103095 & 1650  & 330 & 4.44 & 0.05 & \citet{1985ApJ...299..896T}\\

HD 103095 & 1650  & 330 & 4.44 & 0.05 & \citet{1986ApJ...302..632T}\\

HD 103095 & 1650  & 330 & 4.48 & 0.05 & \citet{1987A_AS...70..303A}\\

HD 103095 & 1650  & 330 & 4.46 & 0.05 & \citet{1988AJ.....96..337K}\\

HD 103095 & 1650  & 330 & 4.46 & 0.05 & \citet{1994A_AS..107..365A}\\

HD 103095 & 2190  & 438 & 4.39 & 0.05 & \citet{1994A_AS..107..365A}\\

HD 103095 & 2200  & 440 & 4.38 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 103095 & 2200  & 440 & 4.40 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 103095 & 2200  & 440 & 4.38 & 0.05 & \citet{1974AJ.....79.1056V}\\

HD 103095 & 2200  & 440 & 4.37 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 103095 & 2200  & 440 & 4.37 & 0.05 & \citet{1978AJ.....83..651V}\\

HD 103095 & 2200  & 440 & 4.42 & 0.05 & \citet{1978ApJ...220...75F}\\

HD 103095 & 2200  & 440 & 4.39 & 0.05 & \citet{1982AJ.....87.1029E}\\

HD 103095 & 2200  & 440 & 4.38 & 0.05 & \citet{1982AJ.....87.1819L}\\

HD 103095 & 2200  & 440 & 4.42 & 0.05 & \citet{1983AJ.....88..623C}\\

HD 103095 & 2200  & 440 & 4.34 & 0.05 & \citet{1984ApJ...284..557T}\\

HD 103095 & 2200  & 440 & 4.38 & 0.05 & \citet{1985ApJ...299..896T}\\

HD 103095 & 2200  & 440 & 4.38 & 0.05 & \citet{1986ApJ...302..632T}\\

HD 103095 & 2200  & 440 & 4.40 & 0.05 & \citet{1987A_AS...70..303A}\\

HD 103095 & 2200  & 440 & 4.40 & 0.05 & \citet{1988AJ.....96..337K}\\

HD 103095 & 2210  & 442 & 4.37 & 0.05 & \citet{1984A_A...132..151L}\\

HD 103095 & 3400  & 680 & 4.34 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 103095 & 3400  & 680 & 4.36 & 0.05 & \citet{1987A_AS...70..303A}\\

HD 103095 & 3450  & 690 & 4.33 & 0.05 & \citet{1986ApJ...302..632T}\\

HD 103095 & 3500  & 700 & 4.33 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 103095 & 3500  & 700 & 4.34 & 0.05 & \citet{1974AJ.....79.1056V}\\

HD 103095 & 3500  & 700 & 4.34 & 0.05 & \citet{1982AJ.....87.1029E}\\

HD 103095 & 3500  & 700 & 4.33 & 0.05 & \citet{1982AJ.....87.1819L}\\

HD 103095 & Johnson  & B & 7.24 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 103095 & Johnson  & B & 7.20 & 0.05 & \citet{1954ApJ...120..196J}\\

HD 103095 & Johnson  & B & 7.18 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 103095 & Johnson  & B & 7.21 & 0.05 & \citet{1963ArA.....3..273O}\\

HD 103095 & Johnson  & B & 7.20 & 0.05 & \citet{1963MNRAS.125..557A}\\

HD 103095 & Johnson  & B & 7.24 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 103095 & Johnson  & B & 7.20 & 0.05 & \citet{1964BOTT....3..305J}\\

HD 103095 & Johnson  & B & 7.20 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 103095 & Johnson  & B & 7.20 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 103095 & Johnson  & B & 7.20 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 103095 & Johnson  & B & 7.19 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 103095 & Johnson  & B & 7.20 & 0.05 & \citet{1966PASP...78..546J}\\

HD 103095 & Johnson  & B & 7.20 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 103095 & Johnson  & B & 7.18 & 0.05 & \citet{1973AJ.....78...37S}\\

HD 103095 & Johnson  & B & 7.18 & 0.05 & \citet{1974RMxAA...1...67M}\\

HD 103095 & Johnson  & B & 7.18 & 0.05 & \citet{1974RMxAA...1...67M}\\

HD 103095 & Johnson  & B & 7.18 & 0.05 & \citet{1976HelR....1....0P}\\

HD 103095 & Johnson  & B & 7.20 & 0.05 & \citet{1978AJ.....83..606M}\\

HD 103095 & Johnson  & B & 7.17 & 0.05 & \citet{1979AJ.....84..867C}\\

HD 103095 & Johnson  & B & 7.17 & 0.05 & \citet{1979ApJ...233..211C}\\

HD 103095 & Johnson  & B & 7.20 & 0.05 & \citet{1979PASP...91..180M}\\

HD 103095 & Johnson  & B & 7.19 & 0.05 & \citet{1986EgUBV........0M}\\

HD 103095 & Johnson  & H & 4.44 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 103095 & Johnson  & H & 4.49 & 0.05 & \citet{1974AJ.....79.1056V}\\

HD 103095 & Johnson  & H & 4.43 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 103095 & Johnson  & I & 5.34 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 103095 & Johnson  & I & 5.36 & 0.05 & \citet{1974RMxAA...1...67M}\\

HD 103095 & Johnson  & J & 4.94 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 103095 & Johnson  & J & 4.95 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 103095 & Johnson  & J & 4.89 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 103095 & Johnson  & K & 4.38 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 103095 & Johnson  & K & 4.40 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 103095 & Johnson  & K & 4.38 & 0.05 & \citet{1974AJ.....79.1056V}\\

HD 103095 & Johnson  & K & 4.37 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 103095 & Johnson  & L & 4.33 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 103095 & Johnson  & L & 4.34 & 0.05 & \citet{1974AJ.....79.1056V}\\

HD 103095 & Johnson  & L & 4.34 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 103095 & Johnson  & R & 5.79 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 103095 & Johnson  & R & 5.82 & 0.05 & \citet{1974RMxAA...1...67M}\\

HD 103095 & Johnson  & U & 7.41 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 103095 & Johnson  & U & 7.37 & 0.05 & \citet{1954ApJ...120..196J}\\

HD 103095 & Johnson  & U & 7.37 & 0.05 & \citet{1963MNRAS.125..557A}\\

HD 103095 & Johnson  & U & 7.37 & 0.05 & \citet{1964BOTT....3..305J}\\

HD 103095 & Johnson  & U & 7.37 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 103095 & Johnson  & U & 7.37 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 103095 & Johnson  & U & 7.37 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 103095 & Johnson  & U & 7.35 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 103095 & Johnson  & U & 7.39 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 103095 & Johnson  & U & 7.31 & 0.05 & \citet{1973AJ.....78...37S}\\

HD 103095 & Johnson  & U & 7.35 & 0.05 & \citet{1974RMxAA...1...67M}\\

HD 103095 & Johnson  & U & 7.35 & 0.05 & \citet{1974RMxAA...1...67M}\\

HD 103095 & Johnson  & U & 7.32 & 0.05 & \citet{1976HelR....1....0P}\\

HD 103095 & Johnson  & U & 7.40 & 0.05 & \citet{1978AJ.....83..606M}\\

HD 103095 & Johnson  & U & 7.33 & 0.05 & \citet{1979AJ.....84..867C}\\

HD 103095 & Johnson  & U & 7.33 & 0.05 & \citet{1979ApJ...233..211C}\\

HD 103095 & Johnson  & U & 7.35 & 0.05 & \citet{1986EgUBV........0M}\\

HD 103095 & Johnson  & V & 6.49 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 103095 & Johnson  & V & 6.45 & 0.05 & \citet{1954ApJ...120..196J}\\

HD 103095 & Johnson  & V & 6.44 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 103095 & Johnson  & V & 6.45 & 0.05 & \citet{1963ArA.....3..273O}\\

HD 103095 & Johnson  & V & 6.45 & 0.05 & \citet{1963MNRAS.125..557A}\\

HD 103095 & Johnson  & V & 6.47 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 103095 & Johnson  & V & 6.45 & 0.05 & \citet{1964BOTT....3..305J}\\

HD 103095 & Johnson  & V & 6.45 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 103095 & Johnson  & V & 6.45 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 103095 & Johnson  & V & 6.45 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 103095 & Johnson  & V & 6.44 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 103095 & Johnson  & V & 6.45 & 0.05 & \citet{1966PASP...78..546J}\\

HD 103095 & Johnson  & V & 6.45 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 103095 & Johnson  & V & 6.43 & 0.05 & \citet{1973AJ.....78...37S}\\

HD 103095 & Johnson  & V & 6.45 & 0.05 & \citet{1974RMxAA...1...67M}\\

HD 103095 & Johnson  & V & 6.45 & 0.05 & \citet{1974RMxAA...1...67M}\\

HD 103095 & Johnson  & V & 6.44 & 0.05 & \citet{1976HelR....1....0P}\\

HD 103095 & Johnson  & V & 6.44 & 0.05 & \citet{1978AJ.....83..606M}\\

HD 103095 & Johnson  & V & 6.42 & 0.05 & \citet{1979AJ.....84..867C}\\

HD 103095 & Johnson  & V & 6.42 & 0.05 & \citet{1979ApJ...233..211C}\\

HD 103095 & Johnson  & V & 6.44 & 0.05 & \citet{1979PASP...91..180M}\\

HD 103095 & Johnson  & V & 6.45 & 0.05 & \citet{1986EgUBV........0M}\\

HD 103095 & Stromgren  & b & 6.93 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 103095 & Stromgren  & b & 6.93 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 103095 & Stromgren  & b & 6.93 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 103095 & Stromgren  & b & 6.93 & 0.08 & \citet{1988A_AS...73..225S}\\

HD 103095 & Stromgren  & b & 6.93 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 103095 & Stromgren  & b & 6.93 & 0.08 & \citet{1991AJ....102..589S}\\

HD 103095 & Stromgren  & b & 6.93 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 103095 & Stromgren  & b & 6.94 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 103095 & Stromgren  & b & 6.93 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 103095 & Stromgren  & u & 8.51 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 103095 & Stromgren  & u & 8.52 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 103095 & Stromgren  & u & 8.50 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 103095 & Stromgren  & u & 8.51 & 0.08 & \citet{1988A_AS...73..225S}\\

HD 103095 & Stromgren  & u & 8.46 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 103095 & Stromgren  & u & 8.51 & 0.08 & \citet{1991AJ....102..589S}\\

HD 103095 & Stromgren  & u & 8.49 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 103095 & Stromgren  & u & 8.49 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 103095 & Stromgren  & u & 8.50 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 103095 & Stromgren  & v & 7.63 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 103095 & Stromgren  & v & 7.64 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 103095 & Stromgren  & v & 7.64 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 103095 & Stromgren  & v & 7.64 & 0.08 & \citet{1988A_AS...73..225S}\\

HD 103095 & Stromgren  & v & 7.63 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 103095 & Stromgren  & v & 7.62 & 0.08 & \citet{1991AJ....102..589S}\\

HD 103095 & Stromgren  & v & 7.63 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 103095 & Stromgren  & v & 7.64 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 103095 & Stromgren  & v & 7.64 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 103095 & Stromgren  & y & 6.45 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 103095 & Stromgren  & y & 6.45 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 103095 & Stromgren  & y & 6.45 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 103095 & Stromgren  & y & 6.45 & 0.08 & \citet{1988A_AS...73..225S}\\

HD 103095 & Stromgren  & y & 6.45 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 103095 & Stromgren  & y & 6.45 & 0.08 & \citet{1991AJ....102..589S}\\

HD 103095 & Stromgren  & y & 6.45 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 103095 & Stromgren  & y & 6.45 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 103095 & Stromgren  & y & 6.45 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 109358 & 1230  & 246 & 3.14 & 0.05 & \citet{1979MNRAS.188..847B}\\

HD 109358 & 1250  & 250 & 3.23 & 0.05 & \citet{1965CoLPL...3...73J}\\

HD 109358 & 1250  & 250 & 3.23 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 109358 & 1250  & 250 & 3.23 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 109358 & 1250  & 250 & 3.18 & 0.05 & \citet{1989A_A...215..305A}\\

HD 109358 & 1260  & 252 & 3.23 & 0.05 & \citet{1985AJ.....90..896C}\\

HD 109358 & 1600  & 320 & 2.95 & 0.05 & \citet{1985AJ.....90..896C}\\

HD 109358 & 1650  & 330 & 2.85 & 0.05 & \citet{1979MNRAS.188..847B}\\

HD 109358 & 1650  & 330 & 2.85 & 0.05 & \citet{1989A_A...215..305A}\\

HD 109358 & 2200  & 440 & 2.84 & 0.05 & \citet{1965CoLPL...3...73J}\\

HD 109358 & 2200  & 440 & 2.84 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 109358 & 2200  & 440 & 2.84 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 109358 & 2200  & 440 & 2.81 & 0.05 & \citet{1979MNRAS.188..847B}\\

HD 109358 & 2200  & 440 & 2.83 & 0.05 & \citet{1989A_A...215..305A}\\

HD 109358 & 2220  & 444 & 2.87 & 0.05 & \citet{1985AJ.....90..896C}\\

HD 109358 & 3400  & 680 & 2.74 & 0.05 & \citet{1989A_A...215..305A}\\

HD 109358 & 3500  & 700 & 2.77 & 0.05 & \citet{1979MNRAS.188..847B}\\

HD 109358 & Geneva  & B & 4.04 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 109358 & Geneva  & B1 & 5.10 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 109358 & Geneva  & B2 & 5.37 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 109358 & Geneva  & G & 5.33 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 109358 & Geneva  & U & 5.32 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 109358 & Geneva  & V & 4.28 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 109358 & Geneva  & V1 & 5.02 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 109358 & Johnson  & B & 4.88 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 109358 & Johnson  & B & 4.83 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 109358 & Johnson  & B & 4.85 & 0.05 & \citet{1961LowOB...5..157S}\\

HD 109358 & Johnson  & B & 4.83 & 0.05 & \citet{1963ArA.....3..273O}\\

HD 109358 & Johnson  & B & 4.86 & 0.05 & \citet{1965CoLPL...3...73J}\\

HD 109358 & Johnson  & B & 4.83 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 109358 & Johnson  & B & 4.86 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 109358 & Johnson  & B & 4.86 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 109358 & Johnson  & B & 4.86 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 109358 & Johnson  & B & 4.83 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 109358 & Johnson  & B & 4.84 & 0.05 & \citet{1966PASP...78..546J}\\

HD 109358 & Johnson  & B & 4.85 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 109358 & Johnson  & B & 4.86 & 0.05 & \citet{1976HelR....1....0P}\\

HD 109358 & Johnson  & B & 4.83 & 0.05 & \citet{1986EgUBV........0M}\\

HD 109358 & Johnson  & I & 3.42 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 109358 & Johnson  & J & 3.23 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 109358 & Johnson  & K & 2.84 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 109358 & Johnson  & R & 3.73 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 109358 & Johnson  & U & 4.93 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 109358 & Johnson  & U & 4.91 & 0.05 & \citet{1965CoLPL...3...73J}\\

HD 109358 & Johnson  & U & 4.91 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 109358 & Johnson  & U & 4.91 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 109358 & Johnson  & U & 4.91 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 109358 & Johnson  & U & 4.87 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 109358 & Johnson  & U & 4.92 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 109358 & Johnson  & U & 4.88 & 0.05 & \citet{1976HelR....1....0P}\\

HD 109358 & Johnson  & U & 4.86 & 0.05 & \citet{1986EgUBV........0M}\\

HD 109358 & Johnson  & V & 4.29 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 109358 & Johnson  & V & 4.27 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 109358 & Johnson  & V & 4.26 & 0.05 & \citet{1961LowOB...5..157S}\\

HD 109358 & Johnson  & V & 4.24 & 0.05 & \citet{1963ArA.....3..273O}\\

HD 109358 & Johnson  & V & 4.27 & 0.05 & \citet{1965CoLPL...3...73J}\\

HD 109358 & Johnson  & V & 4.25 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 109358 & Johnson  & V & 4.27 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 109358 & Johnson  & V & 4.27 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 109358 & Johnson  & V & 4.27 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 109358 & Johnson  & V & 4.25 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 109358 & Johnson  & V & 4.26 & 0.05 & \citet{1966PASP...78..546J}\\

HD 109358 & Johnson  & V & 4.26 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 109358 & Johnson  & V & 4.28 & 0.05 & \citet{1976HelR....1....0P}\\

HD 109358 & Johnson  & V & 4.25 & 0.05 & \citet{1986EgUBV........0M}\\

HD 109358 & Stromgren  & b & 4.65 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 109358 & Stromgren  & b & 4.65 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 109358 & Stromgren  & b & 4.65 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 109358 & Stromgren  & b & 4.65 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 109358 & Stromgren  & u & 6.08 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 109358 & Stromgren  & u & 6.08 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 109358 & Stromgren  & u & 6.09 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 109358 & Stromgren  & u & 6.08 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 109358 & Stromgren  & v & 5.21 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 109358 & Stromgren  & v & 5.21 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 109358 & Stromgren  & v & 5.21 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 109358 & Stromgren  & v & 5.21 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 109358 & Stromgren  & y & 4.26 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 109358 & Stromgren  & y & 4.26 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 109358 & Stromgren  & y & 4.26 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 109358 & Stromgren  & y & 4.26 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 114710 & 1230  & 246 & 3.20 & 0.05 & \citet{1979MNRAS.188..847B}\\

HD 114710 & 1230  & 246 & 3.20 & 0.05 & \citet{1983MNRAS.202..691B}\\

HD 114710 & 1250  & 250 & 3.23 & 0.05 & \citet{1965CoLPL...3...73J}\\

HD 114710 & 1250  & 250 & 3.24 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 114710 & 1250  & 250 & 3.22 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 114710 & 1250  & 250 & 3.24 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 114710 & 1250  & 250 & 3.24 & 0.05 & \citet{1981MNRAS.195..505F}\\

HD 114710 & 1250  & 250 & 3.18 & 0.05 & \citet{1983AJ.....88..666K}\\

HD 114710 & 1250  & 250 & 3.16 & 0.05 & \citet{1986ApJ...303..780L}\\

HD 114710 & 1250  & 250 & 3.27 & 0.05 & \citet{1989A_A...215..305A}\\

HD 114710 & 1260  & 252 & 3.08 & 0.05 & \citet{1985AJ.....90..896C}\\

HD 114710 & 1280  & 256 & 3.24 & 0.05 & \citet{1984A_A...132..151L}\\

HD 114710 & 1600  & 320 & 2.90 & 0.05 & \citet{1978AJ.....83..651V}\\

HD 114710 & 1600  & 320 & 2.79 & 0.05 & \citet{1985AJ.....90..896C}\\

HD 114710 & 1630  & 326 & 2.90 & 0.05 & \citet{1984A_A...132..151L}\\

HD 114710 & 1640  & 328 & 2.93 & 0.05 & \citet{1983MNRAS.202..691B}\\

HD 114710 & 1650  & 330 & 2.95 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 114710 & 1650  & 330 & 2.96 & 0.05 & \citet{1974AJ.....79.1056V}\\

HD 114710 & 1650  & 330 & 2.90 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 114710 & 1650  & 330 & 2.93 & 0.05 & \citet{1979MNRAS.188..847B}\\

HD 114710 & 1650  & 330 & 2.92 & 0.05 & \citet{1983AJ.....88..666K}\\

HD 114710 & 1650  & 330 & 2.89 & 0.05 & \citet{1986ApJ...303..780L}\\

HD 114710 & 1650  & 330 & 2.94 & 0.05 & \citet{1989A_A...215..305A}\\

HD 114710 & 2180  & 436 & 2.87 & 0.05 & \citet{1983MNRAS.202..691B}\\

HD 114710 & 2200  & 440 & 2.89 & 0.05 & \citet{1965CoLPL...3...73J}\\

HD 114710 & 2200  & 440 & 2.90 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 114710 & 2200  & 440 & 2.89 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 114710 & 2200  & 440 & 2.90 & 0.05 & \citet{1974AJ.....79.1056V}\\

HD 114710 & 2200  & 440 & 2.87 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 114710 & 2200  & 440 & 2.87 & 0.05 & \citet{1978AJ.....83..651V}\\

HD 114710 & 2200  & 440 & 2.87 & 0.05 & \citet{1979MNRAS.188..847B}\\

HD 114710 & 2200  & 440 & 2.90 & 0.05 & \citet{1981MNRAS.195..505F}\\

HD 114710 & 2200  & 440 & 2.88 & 0.05 & \citet{1983AJ.....88..666K}\\

HD 114710 & 2200  & 440 & 2.85 & 0.05 & \citet{1986ApJ...303..780L}\\

HD 114710 & 2200  & 440 & 2.91 & 0.05 & \citet{1989A_A...215..305A}\\

HD 114710 & 2210  & 442 & 2.87 & 0.05 & \citet{1984A_A...132..151L}\\

HD 114710 & 2220  & 444 & 2.73 & 0.05 & \citet{1985AJ.....90..896C}\\

HD 114710 & 3400  & 680 & 2.76 & 0.05 & \citet{1965CoLPL...3...73J}\\

HD 114710 & 3400  & 680 & 2.77 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 114710 & 3400  & 680 & 2.86 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 114710 & 3400  & 680 & 2.81 & 0.05 & \citet{1986ApJ...303..780L}\\

HD 114710 & 3400  & 680 & 2.82 & 0.05 & \citet{1989A_A...215..305A}\\

HD 114710 & 3500  & 700 & 2.85 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 114710 & 3500  & 700 & 2.86 & 0.05 & \citet{1974AJ.....79.1056V}\\

HD 114710 & 3500  & 700 & 2.87 & 0.05 & \citet{1979MNRAS.188..847B}\\

HD 114710 & Johnson  & B & 4.86 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 114710 & Johnson  & B & 4.85 & 0.05 & \citet{1954ApJ...120..196J}\\

HD 114710 & Johnson  & B & 4.82 & 0.05 & \citet{1961LowOB...5..157S}\\

HD 114710 & Johnson  & B & 4.81 & 0.05 & \citet{1963ArA.....3..273O}\\

HD 114710 & Johnson  & B & 4.83 & 0.05 & \citet{1964ApJ...140..151H}\\

HD 114710 & Johnson  & B & 4.80 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 114710 & Johnson  & B & 4.85 & 0.05 & \citet{1964BOTT....3..305J}\\

HD 114710 & Johnson  & B & 4.83 & 0.05 & \citet{1965CoLPL...3...73J}\\

HD 114710 & Johnson  & B & 4.84 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 114710 & Johnson  & B & 4.84 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 114710 & Johnson  & B & 4.84 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 114710 & Johnson  & B & 4.83 & 0.05 & \citet{1966PASP...78..546J}\\

HD 114710 & Johnson  & B & 4.80 & 0.05 & \citet{1967AJ.....72...70V}\\

HD 114710 & Johnson  & B & 4.86 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 114710 & Johnson  & B & 4.84 & 0.05 & \citet{1971PASP...83...79F}\\

HD 114710 & Johnson  & B & 4.83 & 0.05 & \citet{1976HelR....1....0P}\\

HD 114710 & Johnson  & B & 4.83 & 0.05 & \citet{1979PASP...91..180M}\\

HD 114710 & Johnson  & B & 4.86 & 0.05 & \citet{1986EgUBV........0M}\\

HD 114710 & Johnson  & H & 2.95 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 114710 & Johnson  & H & 2.96 & 0.05 & \citet{1974AJ.....79.1056V}\\

HD 114710 & Johnson  & H & 2.90 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 114710 & Johnson  & I & 3.47 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 114710 & Johnson  & J & 3.24 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 114710 & Johnson  & J & 3.22 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 114710 & Johnson  & J & 3.24 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 114710 & Johnson  & K & 2.90 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 114710 & Johnson  & K & 2.89 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 114710 & Johnson  & K & 2.90 & 0.05 & \citet{1974AJ.....79.1056V}\\

HD 114710 & Johnson  & K & 2.87 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 114710 & Johnson  & L & 2.77 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 114710 & Johnson  & L & 2.85 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 114710 & Johnson  & L & 2.86 & 0.05 & \citet{1974AJ.....79.1056V}\\

HD 114710 & Johnson  & L & 2.86 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 114710 & Johnson  & R & 3.77 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 114710 & Johnson  & U & 4.91 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 114710 & Johnson  & U & 4.92 & 0.05 & \citet{1954ApJ...120..196J}\\

HD 114710 & Johnson  & U & 4.92 & 0.05 & \citet{1964ApJ...140..151H}\\

HD 114710 & Johnson  & U & 4.92 & 0.05 & \citet{1964BOTT....3..305J}\\

HD 114710 & Johnson  & U & 4.91 & 0.05 & \citet{1965CoLPL...3...73J}\\

HD 114710 & Johnson  & U & 4.92 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 114710 & Johnson  & U & 4.92 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 114710 & Johnson  & U & 4.92 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 114710 & Johnson  & U & 4.87 & 0.05 & \citet{1967AJ.....72...70V}\\

HD 114710 & Johnson  & U & 4.91 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 114710 & Johnson  & U & 4.91 & 0.05 & \citet{1971PASP...83...79F}\\

HD 114710 & Johnson  & U & 4.89 & 0.05 & \citet{1976HelR....1....0P}\\

HD 114710 & Johnson  & U & 4.91 & 0.05 & \citet{1986EgUBV........0M}\\

HD 114710 & Johnson  & V & 4.30 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 114710 & Johnson  & V & 4.28 & 0.05 & \citet{1954ApJ...120..196J}\\

HD 114710 & Johnson  & V & 0.54 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 114710 & Johnson  & V & 4.25 & 0.05 & \citet{1961LowOB...5..157S}\\

HD 114710 & Johnson  & V & 4.23 & 0.05 & \citet{1963ArA.....3..273O}\\

HD 114710 & Johnson  & V & 4.26 & 0.05 & \citet{1964ApJ...140..151H}\\

HD 114710 & Johnson  & V & 4.23 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 114710 & Johnson  & V & 4.28 & 0.05 & \citet{1964BOTT....3..305J}\\

HD 114710 & Johnson  & V & 4.26 & 0.05 & \citet{1965CoLPL...3...73J}\\

HD 114710 & Johnson  & V & 4.26 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 114710 & Johnson  & V & 4.26 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 114710 & Johnson  & V & 4.26 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 114710 & Johnson  & V & 4.25 & 0.05 & \citet{1966PASP...78..546J}\\

HD 114710 & Johnson  & V & 4.22 & 0.05 & \citet{1967AJ.....72...70V}\\

HD 114710 & Johnson  & V & 4.30 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 114710 & Johnson  & V & 4.27 & 0.05 & \citet{1971PASP...83...79F}\\

HD 114710 & Johnson  & V & 4.26 & 0.05 & \citet{1976HelR....1....0P}\\

HD 114710 & Johnson  & V & 4.25 & 0.05 & \citet{1979PASP...91..180M}\\

HD 114710 & Johnson  & V & 4.30 & 0.05 & \citet{1986EgUBV........0M}\\

HD 114710 & Stromgren  & b & 4.63 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 114710 & Stromgren  & b & 4.62 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 114710 & Stromgren  & b & 4.63 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 114710 & Stromgren  & b & 4.63 & 0.08 & \citet{1973ApJ...179..855P}\\

HD 114710 & Stromgren  & b & 4.63 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 114710 & Stromgren  & b & 4.63 & 0.08 & \citet{1989PASP..101..601C}\\

HD 114710 & Stromgren  & b & 4.63 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 114710 & Stromgren  & b & 4.63 & 0.08 & \citet{1994A_AS..106..257O}\\

HD 114710 & Stromgren  & b & 4.63 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 114710 & Stromgren  & u & 6.10 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 114710 & Stromgren  & u & 6.10 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 114710 & Stromgren  & u & 6.09 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 114710 & Stromgren  & u & 6.08 & 0.08 & \citet{1973ApJ...179..855P}\\

HD 114710 & Stromgren  & u & 6.10 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 114710 & Stromgren  & u & 6.09 & 0.08 & \citet{1989PASP..101..601C}\\

HD 114710 & Stromgren  & u & 6.07 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 114710 & Stromgren  & u & 6.09 & 0.08 & \citet{1994A_AS..106..257O}\\

HD 114710 & Stromgren  & u & 6.09 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 114710 & Stromgren  & v & 5.20 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 114710 & Stromgren  & v & 5.19 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 114710 & Stromgren  & v & 5.19 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 114710 & Stromgren  & v & 5.19 & 0.08 & \citet{1973ApJ...179..855P}\\

HD 114710 & Stromgren  & v & 5.19 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 114710 & Stromgren  & v & 5.19 & 0.08 & \citet{1989PASP..101..601C}\\

HD 114710 & Stromgren  & v & 5.19 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 114710 & Stromgren  & v & 5.19 & 0.08 & \citet{1994A_AS..106..257O}\\

HD 114710 & Stromgren  & v & 5.19 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 114710 & Stromgren  & y & 4.26 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 114710 & Stromgren  & y & 4.26 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 114710 & Stromgren  & y & 4.26 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 114710 & Stromgren  & y & 4.26 & 0.08 & \citet{1973ApJ...179..855P}\\

HD 114710 & Stromgren  & y & 4.26 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 114710 & Stromgren  & y & 4.26 & 0.08 & \citet{1989PASP..101..601C}\\

HD 114710 & Stromgren  & y & 4.26 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 114710 & Stromgren  & y & 4.26 & 0.08 & \citet{1994A_AS..106..257O}\\

HD 114710 & Stromgren  & y & 4.26 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 118098 & 1240  & 248 & 3.16 & 0.05 & \citet{1988A_AS...74..127S}\\

HD 118098 & 1250  & 250 & 3.20 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 118098 & 1250  & 250 & 3.18 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 118098 & 1250  & 250 & 3.16 & 0.05 & \citet{1990A_A...232..396B}\\

HD 118098 & 1280  & 256 & 3.18 & 0.05 & \citet{1984A_A...132..151L}\\

HD 118098 & 1630  & 326 & 3.05 & 0.05 & \citet{1984A_A...132..151L}\\

HD 118098 & 1650  & 330 & 3.05 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 118098 & 2200  & 440 & 3.11 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 118098 & 2200  & 440 & 3.06 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 118098 & 2200  & 440 & 3.08 & 0.05 & \citet{1988A_AS...74..127S}\\

HD 118098 & 2210  & 442 & 3.06 & 0.05 & \citet{1984A_A...132..151L}\\

HD 118098 & 2210  & 442 & 3.08 & 0.05 & \citet{1990A_A...232..396B}\\

HD 118098 & 3400  & 680 & 3.04 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 118098 & Geneva  & B & 2.56 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 118098 & Geneva  & B1 & 3.50 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 118098 & Geneva  & B2 & 4.03 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 118098 & Geneva  & G & 4.57 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 118098 & Geneva  & U & 4.11 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 118098 & Geneva  & V & 3.37 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 118098 & Geneva  & V1 & 4.10 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 118098 & Johnson  & B & 3.48 & 0.05 & \citet{1961IAUT...11j.251:}\\

HD 118098 & Johnson  & B & 3.47 & 0.05 & \citet{1962RGOB...64..103C}\\

HD 118098 & Johnson  & B & 3.48 & 0.05 & \citet{1964MNSSA..23..175C}\\

HD 118098 & Johnson  & B & 3.47 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 118098 & Johnson  & B & 3.50 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 118098 & Johnson  & B & 3.50 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 118098 & Johnson  & B & 3.50 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 118098 & Johnson  & B & 3.49 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 118098 & Johnson  & B & 3.47 & 0.05 & \citet{1986EgUBV........0M}\\

HD 118098 & Johnson  & H & 3.05 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 118098 & Johnson  & I & 3.25 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 118098 & Johnson  & J & 3.20 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 118098 & Johnson  & J & 3.18 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 118098 & Johnson  & K & 3.11 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 118098 & Johnson  & K & 3.06 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 118098 & Johnson  & L & 3.04 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 118098 & Johnson  & R & 3.31 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 118098 & Johnson  & U & 3.57 & 0.05 & \citet{1964MNSSA..23..175C}\\

HD 118098 & Johnson  & U & 3.58 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 118098 & Johnson  & U & 3.58 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 118098 & Johnson  & U & 3.59 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 118098 & Johnson  & U & 3.63 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 118098 & Johnson  & U & 3.66 & 0.05 & \citet{1986EgUBV........0M}\\

HD 118098 & Johnson  & V & 3.37 & 0.05 & \citet{1961IAUT...11j.251:}\\

HD 118098 & Johnson  & V & 3.36 & 0.05 & \citet{1962RGOB...64..103C}\\

HD 118098 & Johnson  & V & 3.37 & 0.05 & \citet{1964MNSSA..23..175C}\\

HD 118098 & Johnson  & V & 3.34 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 118098 & Johnson  & V & 3.38 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 118098 & Johnson  & V & 3.38 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 118098 & Johnson  & V & 3.38 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 118098 & Johnson  & V & 3.38 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 118098 & Johnson  & V & 3.36 & 0.05 & \citet{1986EgUBV........0M}\\

HD 118098 & Stromgren  & b & 3.47 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 118098 & Stromgren  & b & 3.47 & 0.08 & \citet{1969AJ.....74..139P}\\

HD 118098 & Stromgren  & b & 3.46 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 118098 & Stromgren  & b & 3.47 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 118098 & Stromgren  & u & 4.97 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 118098 & Stromgren  & u & 4.97 & 0.08 & \citet{1969AJ.....74..139P}\\

HD 118098 & Stromgren  & u & 4.96 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 118098 & Stromgren  & u & 4.97 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 118098 & Stromgren  & v & 3.71 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 118098 & Stromgren  & v & 3.72 & 0.08 & \citet{1969AJ.....74..139P}\\

HD 118098 & Stromgren  & v & 3.71 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 118098 & Stromgren  & v & 3.71 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 118098 & Stromgren  & y & 3.40 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 118098 & Stromgren  & y & 3.40 & 0.08 & \citet{1969AJ.....74..139P}\\

HD 118098 & Stromgren  & y & 3.40 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 118098 & Stromgren  & y & 3.40 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 126660 & 1230  & 246 & 3.08 & 0.05 & \citet{1979MNRAS.188..847B}\\

HD 126660 & 1250  & 250 & 3.10 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 126660 & 1650  & 330 & 2.85 & 0.05 & \citet{1979MNRAS.188..847B}\\

HD 126660 & 1650  & 330 & 2.86 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 126660 & 2200  & 440 & 2.82 & 0.05 & \citet{1979MNRAS.188..847B}\\

HD 126660 & 2200  & 440 & 2.82 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 126660 & 3400  & 680 & 2.81 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 126660 & 3500  & 700 & 2.80 & 0.05 & \citet{1979MNRAS.188..847B}\\

HD 126660 & Geneva  & B & 3.69 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 126660 & Geneva  & B1 & 4.72 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 126660 & Geneva  & B2 & 5.06 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 126660 & Geneva  & G & 5.13 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 126660 & Geneva  & U & 4.98 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 126660 & Geneva  & V & 4.05 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 126660 & Geneva  & V1 & 4.80 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 126660 & Johnson  & B & 4.58 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 126660 & Johnson  & B & 4.50 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 126660 & Johnson  & B & 4.55 & 0.05 & \citet{1961LowOB...5..157S}\\

HD 126660 & Johnson  & B & 4.54 & 0.05 & \citet{1963ArA.....3..273O}\\

HD 126660 & Johnson  & B & 4.52 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 126660 & Johnson  & B & 4.56 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 126660 & Johnson  & B & 4.56 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 126660 & Johnson  & B & 4.56 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 126660 & Johnson  & B & 4.53 & 0.05 & \citet{1967MmKyo..31...93I}\\

HD 126660 & Johnson  & B & 4.55 & 0.05 & \citet{1986EgUBV........0M}\\

HD 126660 & Johnson  & I & 3.39 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 126660 & Johnson  & R & 3.64 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 126660 & Johnson  & U & 4.59 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 126660 & Johnson  & U & 4.57 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 126660 & Johnson  & U & 4.57 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 126660 & Johnson  & U & 4.57 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 126660 & Johnson  & U & 4.55 & 0.05 & \citet{1967MmKyo..31...93I}\\

HD 126660 & Johnson  & U & 4.53 & 0.05 & \citet{1986EgUBV........0M}\\

HD 126660 & Johnson  & V & 4.08 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 126660 & Johnson  & V & 4.02 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 126660 & Johnson  & V & 4.05 & 0.05 & \citet{1961LowOB...5..157S}\\

HD 126660 & Johnson  & V & 4.05 & 0.05 & \citet{1963ArA.....3..273O}\\

HD 126660 & Johnson  & V & 4.02 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 126660 & Johnson  & V & 4.06 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 126660 & Johnson  & V & 4.06 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 126660 & Johnson  & V & 4.06 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 126660 & Johnson  & V & 4.04 & 0.05 & \citet{1967MmKyo..31...93I}\\

HD 126660 & Johnson  & V & 4.05 & 0.05 & \citet{1986EgUBV........0M}\\

HD 126660 & Stromgren  & b & 4.43 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 126660 & Stromgren  & b & 4.43 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 126660 & Stromgren  & u & 5.83 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 126660 & Stromgren  & u & 5.83 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 126660 & Stromgren  & v & 4.92 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 126660 & Stromgren  & v & 4.92 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 126660 & Stromgren  & y & 4.10 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 126660 & Stromgren  & y & 4.10 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 128167 & 1200  & 240 & 3.68 & 0.05 & \citet{1982AJ.....87.1029E}\\

HD 128167 & 1230  & 246 & 3.69 & 0.05 & \citet{1979MNRAS.188..847B}\\

HD 128167 & 1240  & 248 & 3.73 & 0.05 & \citet{1988A_AS...74..127S}\\

HD 128167 & 1250  & 250 & 3.78 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 128167 & 1250  & 250 & 3.78 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 128167 & 1250  & 250 & 3.65 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 128167 & 1250  & 250 & 3.71 & 0.05 & \citet{1983AJ.....88..610C}\\

HD 128167 & 1250  & 250 & 3.71 & 0.05 & \citet{1983AJ.....88..623C}\\

HD 128167 & 1250  & 250 & 3.68 & 0.05 & \citet{1983MNRAS.205..859B}\\

HD 128167 & 1250  & 250 & 3.72 & 0.05 & \citet{1986ApJ...303..780L}\\

HD 128167 & 1250  & 250 & 3.70 & 0.05 & \citet{1987A_AS...70..303A}\\

HD 128167 & 1250  & 250 & 3.70 & 0.05 & \citet{1988AJ.....96..337K}\\

HD 128167 & 1250  & 250 & 3.73 & 0.05 & \citet{1990A_A...232..396B}\\

HD 128167 & 1250  & 250 & 3.71 & 0.05 & \citet{1990AJ....100..825C}\\

HD 128167 & 1250  & 250 & 3.71 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 128167 & 1250  &  & 53.20 & 5.32 & \citet{1984ApJ...280...98H}\\

HD 128167 & 1280  & 256 & 3.65 & 0.05 & \citet{1984A_A...132..151L}\\

HD 128167 & 1600  & 320 & 3.50 & 0.05 & \citet{1978AJ.....83..651V}\\

HD 128167 & 1600  & 320 & 3.51 & 0.05 & \citet{1982AJ.....87.1029E}\\

HD 128167 & 1630  & 326 & 3.50 & 0.05 & \citet{1984A_A...132..151L}\\

HD 128167 & 1630  & 326 & 3.52 & 0.05 & \citet{1990AJ....100..825C}\\

HD 128167 & 1650  & 330 & 3.58 & 0.05 & \citet{1974AJ.....79.1056V}\\

HD 128167 & 1650  & 330 & 3.50 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 128167 & 1650  & 330 & 3.51 & 0.05 & \citet{1979MNRAS.188..847B}\\

HD 128167 & 1650  & 330 & 3.50 & 0.05 & \citet{1983AJ.....88..610C}\\

HD 128167 & 1650  & 330 & 3.52 & 0.05 & \citet{1983AJ.....88..623C}\\

HD 128167 & 1650  & 330 & 3.50 & 0.05 & \citet{1983MNRAS.205..859B}\\

HD 128167 & 1650  & 330 & 3.53 & 0.05 & \citet{1986ApJ...303..780L}\\

HD 128167 & 1650  & 330 & 3.53 & 0.05 & \citet{1987A_AS...70..303A}\\

HD 128167 & 1650  & 330 & 3.52 & 0.05 & \citet{1988AJ.....96..337K}\\

HD 128167 & 1650  & 330 & 3.53 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 128167 & 1670  & 334 & 3.51 & 0.05 & \citet{1982A_A...108..102L}\\

HD 128167 & 2200  & 440 & 3.53 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 128167 & 2200  & 440 & 3.53 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 128167 & 2200  & 440 & 3.53 & 0.05 & \citet{1974AJ.....79.1056V}\\

HD 128167 & 2200  & 440 & 3.49 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 128167 & 2200  & 440 & 3.49 & 0.05 & \citet{1978AJ.....83..651V}\\

HD 128167 & 2200  & 440 & 3.49 & 0.05 & \citet{1979MNRAS.188..847B}\\

HD 128167 & 2200  & 440 & 3.49 & 0.05 & \citet{1982AJ.....87.1029E}\\

HD 128167 & 2200  & 440 & 3.49 & 0.05 & \citet{1983AJ.....88..610C}\\

HD 128167 & 2200  & 440 & 3.50 & 0.05 & \citet{1983AJ.....88..623C}\\

HD 128167 & 2200  & 440 & 3.17 & 0.05 & \citet{1983MNRAS.205..859B}\\

HD 128167 & 2200  & 440 & 3.50 & 0.05 & \citet{1986ApJ...303..780L}\\

HD 128167 & 2200  & 440 & 3.50 & 0.05 & \citet{1987A_AS...70..303A}\\

HD 128167 & 2200  & 440 & 3.50 & 0.05 & \citet{1988A_AS...74..127S}\\

HD 128167 & 2200  & 440 & 3.49 & 0.05 & \citet{1988AJ.....96..337K}\\

HD 128167 & 2200  & 440 & 3.49 & 0.05 & \citet{1988ApJ...332..206J}\\

HD 128167 & 2200  & 440 & 3.49 & 0.05 & \citet{1990AJ....100..825C}\\

HD 128167 & 2200  & 440 & 3.50 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 128167 & 2200  &  & 25.80 & 2.58 & \citet{1984ApJ...280...98H}\\

HD 128167 & 2210  & 442 & 3.49 & 0.05 & \citet{1984A_A...132..151L}\\

HD 128167 & 2210  & 442 & 3.50 & 0.05 & \citet{1990A_A...232..396B}\\

HD 128167 & 2300  & 460 & 3.49 & 0.05 & \citet{1982A_A...108..102L}\\

HD 128167 & 3400  & 680 & 3.16 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 128167 & 3400  & 680 & 3.46 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 128167 & 3400  & 680 & 3.48 & 0.05 & \citet{1986ApJ...303..780L}\\

HD 128167 & 3400  & 680 & 3.50 & 0.05 & \citet{1987A_AS...70..303A}\\

HD 128167 & 3400  & 680 & 3.48 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 128167 & 3500  & 700 & 3.16 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 128167 & 3500  & 700 & 3.46 & 0.05 & \citet{1974AJ.....79.1056V}\\

HD 128167 & 3500  & 700 & 3.47 & 0.05 & \citet{1979MNRAS.188..847B}\\

HD 128167 & 3500  & 700 & 3.44 & 0.05 & \citet{1982AJ.....87.1029E}\\

HD 128167 & 3500  & 700 & 3.45 & 0.05 & \citet{1983MNRAS.205..859B}\\

HD 128167 & Geneva  & B & 3.95 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 128167 & Geneva  & B1 & 4.91 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 128167 & Geneva  & B2 & 5.36 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 128167 & Geneva  & G & 5.57 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 128167 & Geneva  & U & 5.18 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 128167 & Geneva  & V & 4.47 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 128167 & Geneva  & V1 & 5.19 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 128167 & Johnson  & B & 4.81 & 0.05 & \citet{1955ApJ...122..182N}\\

HD 128167 & Johnson  & B & 4.81 & 0.05 & \citet{1957ApJ...126..113J}\\

HD 128167 & Johnson  & B & 4.79 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 128167 & Johnson  & B & 4.82 & 0.05 & \citet{1961LowOB...5..157S}\\

HD 128167 & Johnson  & B & 4.80 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 128167 & Johnson  & B & 4.84 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 128167 & Johnson  & B & 4.84 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 128167 & Johnson  & B & 4.84 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 128167 & Johnson  & B & 4.83 & 0.05 & \citet{1966PASP...78..546J}\\

HD 128167 & Johnson  & B & 4.83 & 0.05 & \citet{1974AJ.....79.1082E}\\

HD 128167 & Johnson  & B & 4.84 & 0.05 & \citet{1979PASP...91..180M}\\

HD 128167 & Johnson  & B & 4.84 & 0.05 & \citet{1986EgUBV........0M}\\

HD 128167 & Johnson  & H & 3.58 & 0.05 & \citet{1974AJ.....79.1056V}\\

HD 128167 & Johnson  & H & 3.50 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 128167 & Johnson  & I & 3.94 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 128167 & Johnson  & J & 3.78 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 128167 & Johnson  & J & 3.65 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 128167 & Johnson  & K & 3.53 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 128167 & Johnson  & K & 3.53 & 0.05 & \citet{1974AJ.....79.1056V}\\

HD 128167 & Johnson  & K & 3.49 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 128167 & Johnson  & L & 3.16 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 128167 & Johnson  & L & 3.46 & 0.05 & \citet{1974AJ.....79.1056V}\\

HD 128167 & Johnson  & L & 3.46 & 0.05 & \citet{1975MNRAS.171P..19G}\\

HD 128167 & Johnson  & R & 4.13 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 128167 & Johnson  & U & 4.73 & 0.05 & \citet{1955ApJ...122..182N}\\

HD 128167 & Johnson  & U & 4.73 & 0.05 & \citet{1957ApJ...126..113J}\\

HD 128167 & Johnson  & U & 4.76 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 128167 & Johnson  & U & 4.76 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 128167 & Johnson  & U & 4.76 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 128167 & Johnson  & U & 4.74 & 0.05 & \citet{1974AJ.....79.1082E}\\

HD 128167 & Johnson  & U & 4.76 & 0.05 & \citet{1986EgUBV........0M}\\

HD 128167 & Johnson  & V & 4.46 & 0.05 & \citet{1955ApJ...122..182N}\\

HD 128167 & Johnson  & V & 4.45 & 0.05 & \citet{1957ApJ...126..113J}\\

HD 128167 & Johnson  & V & 4.47 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 128167 & Johnson  & V & 4.46 & 0.05 & \citet{1961LowOB...5..157S}\\

HD 128167 & Johnson  & V & 4.45 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 128167 & Johnson  & V & 4.47 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 128167 & Johnson  & V & 4.47 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 128167 & Johnson  & V & 4.47 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 128167 & Johnson  & V & 4.46 & 0.05 & \citet{1966PASP...78..546J}\\

HD 128167 & Johnson  & V & 4.46 & 0.05 & \citet{1974AJ.....79.1082E}\\

HD 128167 & Johnson  & V & 4.48 & 0.05 & \citet{1979PASP...91..180M}\\

HD 128167 & Johnson  & V & 4.47 & 0.05 & \citet{1986EgUBV........0M}\\

HD 128167 & Stromgren  & b & 4.71 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 128167 & Stromgren  & b & 4.71 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 128167 & Stromgren  & b & 4.72 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 128167 & Stromgren  & b & 4.71 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 128167 & Stromgren  & b & 4.72 & 0.08 & \citet{1987A_AS...71..421R}\\

HD 128167 & Stromgren  & b & 4.71 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 128167 & Stromgren  & b & 4.71 & 0.08 & \citet{1994A_AS..106..257O}\\

HD 128167 & Stromgren  & b & 4.71 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 128167 & Stromgren  & u & 5.98 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 128167 & Stromgren  & u & 5.97 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 128167 & Stromgren  & u & 5.99 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 128167 & Stromgren  & u & 5.97 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 128167 & Stromgren  & u & 5.98 & 0.08 & \citet{1987A_AS...71..421R}\\

HD 128167 & Stromgren  & u & 5.96 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 128167 & Stromgren  & u & 5.97 & 0.08 & \citet{1994A_AS..106..257O}\\

HD 128167 & Stromgren  & u & 5.97 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 128167 & Stromgren  & v & 5.10 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 128167 & Stromgren  & v & 5.10 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 128167 & Stromgren  & v & 5.11 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 128167 & Stromgren  & v & 5.10 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 128167 & Stromgren  & v & 5.11 & 0.08 & \citet{1987A_AS...71..421R}\\

HD 128167 & Stromgren  & v & 5.10 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 128167 & Stromgren  & v & 5.10 & 0.08 & \citet{1994A_AS..106..257O}\\

HD 128167 & Stromgren  & v & 5.10 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 128167 & Stromgren  & y & 4.46 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 128167 & Stromgren  & y & 4.46 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 128167 & Stromgren  & y & 4.46 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 128167 & Stromgren  & y & 4.46 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 128167 & Stromgren  & y & 4.46 & 0.08 & \citet{1987A_AS...71..421R}\\

HD 128167 & Stromgren  & y & 4.46 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 128167 & Stromgren  & y & 4.46 & 0.08 & \citet{1994A_AS..106..257O}\\

HD 128167 & Stromgren  & y & 4.46 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 131156 & Geneva  & B & 4.53 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 131156 & Geneva  & B1 & 5.68 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 131156 & Geneva  & B2 & 5.79 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 131156 & Geneva  & G & 5.55 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 131156 & Geneva  & U & 5.99 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 131156 & Geneva  & V & 4.54 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 131156 & Geneva  & V1 & 5.31 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 131156 & Johnson  & B & 5.34 & 0.05 & \citet{1954AJ.....59..233M}\\

HD 131156 & Johnson  & B & 5.34 & 0.05 & \citet{1954AJ.....59..233M}\\

HD 131156 & Johnson  & B & 5.30 & 0.05 & \citet{1957ApJ...126..113J}\\

HD 131156 & Johnson  & B & 5.30 & 0.05 & \citet{1957ApJ...126..113J}\\

HD 131156 & Johnson  & B & 5.37 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 131156 & Johnson  & B & 5.37 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 131156 & Johnson  & B & 5.32 & 0.05 & \citet{1961LowOB...5..157S}\\

HD 131156 & Johnson  & B & 5.32 & 0.05 & \citet{1961LowOB...5..157S}\\

HD 131156 & Johnson  & B & 5.32 & 0.05 & \citet{1965S_T....30...21I}\\

HD 131156 & Johnson  & B & 5.32 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 131156 & Johnson  & B & 5.32 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 131156 & Johnson  & B & 5.31 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 131156 & Johnson  & B & 5.31 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 131156 & Johnson  & B & 5.31 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 131156 & Johnson  & B & 5.33 & 0.05 & \citet{1971PASP...83..488L}\\

HD 131156 & Johnson  & B & 5.31 & 0.05 & \citet{1978A_AS...34....1N}\\

HD 131156 & Johnson  & B & 5.37 & 0.05 & \citet{1982A_AS...47..221R}\\

HD 131156 & Johnson  & H & 2.59 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 131156 & Johnson  & J & 3.01 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 131156 & Johnson  & K & 2.57 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 131156 & Johnson  & K & 2.67 & 0.08 & \citet{1969IRC...C......0N}\\

HD 131156 & Johnson  & L & 2.49 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 131156 & Johnson  & R & 3.91 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 131156 & Johnson  & U & 5.58 & 0.05 & \citet{1957ApJ...126..113J}\\

HD 131156 & Johnson  & U & 5.58 & 0.05 & \citet{1957ApJ...126..113J}\\

HD 131156 & Johnson  & U & 5.61 & 0.05 & \citet{1965S_T....30...21I}\\

HD 131156 & Johnson  & U & 5.60 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 131156 & Johnson  & U & 5.60 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 131156 & Johnson  & U & 5.60 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 131156 & Johnson  & U & 5.63 & 0.05 & \citet{1971PASP...83..488L}\\

HD 131156 & Johnson  & U & 5.59 & 0.05 & \citet{1978A_AS...34....1N}\\

HD 131156 & Johnson  & U & 5.62 & 0.05 & \citet{1982A_AS...47..221R}\\

HD 131156 & Johnson  & V & 4.59 & 0.05 & \citet{1954AJ.....59..233M}\\

HD 131156 & Johnson  & V & 4.59 & 0.05 & \citet{1954AJ.....59..233M}\\

HD 131156 & Johnson  & V & 4.54 & 0.05 & \citet{1957ApJ...126..113J}\\

HD 131156 & Johnson  & V & 4.54 & 0.05 & \citet{1957ApJ...126..113J}\\

HD 131156 & Johnson  & V & 4.57 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 131156 & Johnson  & V & 4.57 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 131156 & Johnson  & V & 4.55 & 0.05 & \citet{1961LowOB...5..157S}\\

HD 131156 & Johnson  & V & 4.55 & 0.05 & \citet{1961LowOB...5..157S}\\

HD 131156 & Johnson  & V & 4.54 & 0.05 & \citet{1965S_T....30...21I}\\

HD 131156 & Johnson  & V & 4.56 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 131156 & Johnson  & V & 4.56 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 131156 & Johnson  & V & 4.54 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 131156 & Johnson  & V & 4.54 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 131156 & Johnson  & V & 4.54 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 131156 & Johnson  & V & 4.56 & 0.05 & \citet{1971PASP...83..488L}\\

HD 131156 & Johnson  & V & 4.55 & 0.05 & \citet{1978A_AS...34....1N}\\

HD 131156 & Johnson  & V & 4.59 & 0.05 & \citet{1982A_AS...47..221R}\\

HD 131156 & Stromgren  & b & 5.04 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 131156 & Stromgren  & b & 5.04 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 131156 & Stromgren  & u & 6.72 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 131156 & Stromgren  & u & 6.72 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 131156 & Stromgren  & v & 5.75 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 131156 & Stromgren  & v & 5.75 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 131156 & Stromgren  & y & 4.59 & 0.08 & \citet{1990A_AS...82..531F}\\

HD 131156 & Stromgren  & y & 4.59 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 141795 & Johnson  & B & 3.87 & 0.05 & \citet{1964MNSSA..23..175C}\\

HD 141795 & Johnson  & B & 3.84 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 141795 & Johnson  & B & 3.86 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 141795 & Johnson  & B & 3.86 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 141795 & Johnson  & B & 3.86 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 141795 & Johnson  & B & 3.86 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 141795 & Johnson  & B & 3.83 & 0.05 & \citet{1974AJ.....79.1290F}\\

HD 141795 & Johnson  & B & 3.83 & 0.05 & \citet{1974AJ.....79.1290F}\\

HD 141795 & Johnson  & B & 3.87 & 0.05 & \citet{1986EgUBV........0M}\\

HD 141795 & Johnson  & I & 3.57 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 141795 & Johnson  & I & 3.47 & 0.05 & \citet{1974AJ.....79.1290F}\\

HD 141795 & Johnson  & R & 3.62 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 141795 & Johnson  & R & 3.54 & 0.05 & \citet{1974AJ.....79.1290F}\\

HD 141795 & Johnson  & U & 3.98 & 0.05 & \citet{1964MNSSA..23..175C}\\

HD 141795 & Johnson  & U & 3.95 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 141795 & Johnson  & U & 3.95 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 141795 & Johnson  & U & 3.95 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 141795 & Johnson  & U & 4.03 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 141795 & Johnson  & U & 3.95 & 0.05 & \citet{1974AJ.....79.1290F}\\

HD 141795 & Johnson  & U & 3.95 & 0.05 & \citet{1974AJ.....79.1290F}\\

HD 141795 & Johnson  & U & 3.96 & 0.05 & \citet{1986EgUBV........0M}\\

HD 141795 & Johnson  & V & 3.72 & 0.05 & \citet{1964MNSSA..23..175C}\\

HD 141795 & Johnson  & V & 3.69 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 141795 & Johnson  & V & 3.70 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 141795 & Johnson  & V & 3.70 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 141795 & Johnson  & V & 3.70 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 141795 & Johnson  & V & 3.71 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 141795 & Johnson  & V & 3.69 & 0.05 & \citet{1974AJ.....79.1290F}\\

HD 141795 & Johnson  & V & 3.69 & 0.05 & \citet{1974AJ.....79.1290F}\\

HD 141795 & Johnson  & V & 3.72 & 0.05 & \citet{1986EgUBV........0M}\\

HD 141795 & Stromgren  & b & 3.78 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 141795 & Stromgren  & b & 3.79 & 0.08 & \citet{1969PASP...81..339B}\\

HD 141795 & Stromgren  & b & 3.78 & 0.08 & \citet{1972MNRAS.160..155S}\\

HD 141795 & Stromgren  & b & 3.78 & 0.08 & \citet{1973AJ.....78..192W}\\

HD 141795 & Stromgren  & b & 3.78 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 141795 & Stromgren  & u & 5.32 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 141795 & Stromgren  & u & 5.38 & 0.08 & \citet{1969PASP...81..339B}\\

HD 141795 & Stromgren  & u & 5.26 & 0.08 & \citet{1972MNRAS.160..155S}\\

HD 141795 & Stromgren  & u & 5.29 & 0.08 & \citet{1973AJ.....78..192W}\\

HD 141795 & Stromgren  & u & 5.31 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 141795 & Stromgren  & v & 4.08 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 141795 & Stromgren  & v & 4.11 & 0.08 & \citet{1969PASP...81..339B}\\

HD 141795 & Stromgren  & v & 4.04 & 0.08 & \citet{1972MNRAS.160..155S}\\

HD 141795 & Stromgren  & v & 4.07 & 0.08 & \citet{1973AJ.....78..192W}\\

HD 141795 & Stromgren  & v & 4.07 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 141795 & Stromgren  & y & 3.71 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 141795 & Stromgren  & y & 3.71 & 0.08 & \citet{1969PASP...81..339B}\\

HD 141795 & Stromgren  & y & 3.71 & 0.08 & \citet{1972MNRAS.160..155S}\\

HD 141795 & Stromgren  & y & 3.71 & 0.08 & \citet{1973AJ.....78..192W}\\

HD 141795 & Stromgren  & y & 3.71 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 142860 & 1230  & 246 & 2.93 & 0.05 & \citet{1979MNRAS.188..847B}\\

HD 142860 & 1250  & 250 & 2.94 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 142860 & 1250  & 250 & 2.94 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 142860 & 1250  & 250 & 2.88 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 142860 & 1650  & 330 & 2.64 & 0.05 & \citet{1979MNRAS.188..847B}\\

HD 142860 & 1650  & 330 & 2.65 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 142860 & 2200  & 440 & 2.66 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 142860 & 2200  & 440 & 2.66 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 142860 & 2200  & 440 & 2.65 & 0.05 & \citet{1979MNRAS.188..847B}\\

HD 142860 & 2200  & 440 & 2.62 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 142860 & 3400  & 680 & 2.61 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 142860 & 3500  & 700 & 2.63 & 0.05 & \citet{1979MNRAS.188..847B}\\

HD 142860 & Geneva  & B & 3.47 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 142860 & Geneva  & B1 & 4.47 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 142860 & Geneva  & B2 & 4.84 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 142860 & Geneva  & G & 4.96 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 142860 & Geneva  & U & 4.73 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 142860 & Geneva  & V & 3.88 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 142860 & Geneva  & V1 & 4.59 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 142860 & Johnson  & B & 4.33 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 142860 & Johnson  & B & 4.33 & 0.05 & \citet{1954ApJ...120..196J}\\

HD 142860 & Johnson  & B & 4.25 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 142860 & Johnson  & B & 4.33 & 0.05 & \citet{1958AJ.....63..118A}\\

HD 142860 & Johnson  & B & 4.32 & 0.05 & \citet{1958MtSOM...2....1H}\\

HD 142860 & Johnson  & B & 4.33 & 0.05 & \citet{1961IAUT...11j.251:}\\

HD 142860 & Johnson  & B & 4.30 & 0.05 & \citet{1963ArA.....3..273O}\\

HD 142860 & Johnson  & B & 4.32 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 142860 & Johnson  & B & 4.34 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 142860 & Johnson  & B & 4.34 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 142860 & Johnson  & B & 4.34 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 142860 & Johnson  & B & 4.32 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 142860 & Johnson  & B & 4.25 & 0.05 & \citet{1967AJ.....72...70V}\\

HD 142860 & Johnson  & B & 4.33 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 142860 & Johnson  & B & 4.32 & 0.05 & \citet{1976HelR....1....0P}\\

HD 142860 & Johnson  & B & 4.33 & 0.05 & \citet{1986EgUBV........0M}\\

HD 142860 & Johnson  & I & 3.13 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 142860 & Johnson  & J & 2.94 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 142860 & Johnson  & K & 2.66 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 142860 & Johnson  & R & 3.37 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 142860 & Johnson  & U & 4.31 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 142860 & Johnson  & U & 4.30 & 0.05 & \citet{1954ApJ...120..196J}\\

HD 142860 & Johnson  & U & 4.35 & 0.05 & \citet{1958MtSOM...2....1H}\\

HD 142860 & Johnson  & U & 4.31 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 142860 & Johnson  & U & 4.31 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 142860 & Johnson  & U & 4.31 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 142860 & Johnson  & U & 4.31 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 142860 & Johnson  & U & 4.22 & 0.05 & \citet{1967AJ.....72...70V}\\

HD 142860 & Johnson  & U & 4.30 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 142860 & Johnson  & U & 4.29 & 0.05 & \citet{1976HelR....1....0P}\\

HD 142860 & Johnson  & U & 4.30 & 0.05 & \citet{1986EgUBV........0M}\\

HD 142860 & Johnson  & V & 3.85 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 142860 & Johnson  & V & 3.85 & 0.05 & \citet{1954ApJ...120..196J}\\

HD 142860 & Johnson  & V & 3.79 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 142860 & Johnson  & V & 3.85 & 0.05 & \citet{1958AJ.....63..118A}\\

HD 142860 & Johnson  & V & 3.83 & 0.05 & \citet{1958MtSOM...2....1H}\\

HD 142860 & Johnson  & V & 3.85 & 0.05 & \citet{1961IAUT...11j.251:}\\

HD 142860 & Johnson  & V & 3.82 & 0.05 & \citet{1963ArA.....3..273O}\\

HD 142860 & Johnson  & V & 3.85 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 142860 & Johnson  & V & 3.86 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 142860 & Johnson  & V & 3.86 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 142860 & Johnson  & V & 3.86 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 142860 & Johnson  & V & 3.83 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 142860 & Johnson  & V & 3.78 & 0.05 & \citet{1967AJ.....72...70V}\\

HD 142860 & Johnson  & V & 3.85 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 142860 & Johnson  & V & 3.85 & 0.05 & \citet{1976HelR....1....0P}\\

HD 142860 & Johnson  & V & 3.85 & 0.05 & \citet{1986EgUBV........0M}\\

HD 142860 & Stromgren  & b & 4.17 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 142860 & Stromgren  & b & 4.16 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 142860 & Stromgren  & b & 4.17 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 142860 & Stromgren  & b & 4.16 & 0.08 & \citet{1972MNRAS.159..165S}\\

HD 142860 & Stromgren  & b & 4.17 & 0.08 & \citet{1976HelR....1....0P}\\

HD 142860 & Stromgren  & b & 4.17 & 0.08 & \citet{1987A_AS...71..421R}\\

HD 142860 & Stromgren  & b & 4.17 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 142860 & Stromgren  & u & 5.52 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 142860 & Stromgren  & u & 5.50 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 142860 & Stromgren  & u & 5.51 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 142860 & Stromgren  & u & 5.48 & 0.08 & \citet{1972MNRAS.159..165S}\\

HD 142860 & Stromgren  & u & 5.53 & 0.08 & \citet{1976HelR....1....0P}\\

HD 142860 & Stromgren  & u & 5.51 & 0.08 & \citet{1987A_AS...71..421R}\\

HD 142860 & Stromgren  & u & 5.51 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 142860 & Stromgren  & v & 4.64 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 142860 & Stromgren  & v & 4.63 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 142860 & Stromgren  & v & 4.64 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 142860 & Stromgren  & v & 4.62 & 0.08 & \citet{1972MNRAS.159..165S}\\

HD 142860 & Stromgren  & v & 4.65 & 0.08 & \citet{1976HelR....1....0P}\\

HD 142860 & Stromgren  & v & 4.64 & 0.08 & \citet{1987A_AS...71..421R}\\

HD 142860 & Stromgren  & v & 4.64 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 142860 & Stromgren  & y & 3.85 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 142860 & Stromgren  & y & 3.85 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 142860 & Stromgren  & y & 3.85 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 142860 & Stromgren  & y & 3.85 & 0.08 & \citet{1972MNRAS.159..165S}\\

HD 142860 & Stromgren  & y & 3.85 & 0.08 & \citet{1976HelR....1....0P}\\

HD 142860 & Stromgren  & y & 3.85 & 0.08 & \citet{1987A_AS...71..421R}\\

HD 142860 & Stromgren  & y & 3.85 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 146233 & Johnson  & B & 6.14 & 0.05 & \citet{1957ApJ...126..113J}\\

HD 146233 & Johnson  & B & 6.17 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 146233 & Johnson  & B & 6.17 & 0.05 & \citet{1961ApJS....6..253I}\\

HD 146233 & Johnson  & B & 6.14 & 0.05 & \citet{1962MNSSA..21..191L}\\

HD 146233 & Johnson  & B & 6.13 & 0.05 & \citet{1963MNSSA..22...12C}\\

HD 146233 & Johnson  & B & 6.14 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 146233 & Johnson  & B & 6.17 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 146233 & Johnson  & B & 6.23 & 0.05 & \citet{1969JRASC..63..133F}\\

HD 146233 & Johnson  & B & 6.14 & 0.05 & \citet{1971PASP...83...79F}\\

HD 146233 & Johnson  & B & 6.15 & 0.05 & \citet{1986EgUBV........0M}\\

HD 146233 & Johnson  & U & 6.29 & 0.05 & \citet{1957ApJ...126..113J}\\

HD 146233 & Johnson  & U & 6.31 & 0.05 & \citet{1963MNSSA..22...12C}\\

HD 146233 & Johnson  & U & 6.31 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 146233 & Johnson  & U & 6.36 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 146233 & Johnson  & U & 6.42 & 0.05 & \citet{1969JRASC..63..133F}\\

HD 146233 & Johnson  & U & 6.30 & 0.05 & \citet{1971PASP...83...79F}\\

HD 146233 & Johnson  & U & 6.33 & 0.05 & \citet{1986EgUBV........0M}\\

HD 146233 & Johnson  & V & 5.49 & 0.05 & \citet{1957ApJ...126..113J}\\

HD 146233 & Johnson  & V & 5.52 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 146233 & Johnson  & V & 5.52 & 0.05 & \citet{1961ApJS....6..253I}\\

HD 146233 & Johnson  & V & 5.50 & 0.05 & \citet{1962MNSSA..21..191L}\\

HD 146233 & Johnson  & V & 5.48 & 0.05 & \citet{1963MNSSA..22...12C}\\

HD 146233 & Johnson  & V & 5.49 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 146233 & Johnson  & V & 5.50 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 146233 & Johnson  & V & 5.56 & 0.05 & \citet{1969JRASC..63..133F}\\

HD 146233 & Johnson  & V & 5.49 & 0.05 & \citet{1971PASP...83...79F}\\

HD 146233 & Johnson  & V & 5.51 & 0.05 & \citet{1986EgUBV........0M}\\

HD 146233 & Stromgren  & b & 5.90 & 0.08 & \citet{1975AJ.....80..955C}\\

HD 146233 & Stromgren  & b & 5.90 & 0.08 & \citet{1977A_AS...29..313O}\\

HD 146233 & Stromgren  & b & 5.90 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 146233 & Stromgren  & b & 5.91 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 146233 & Stromgren  & b & 5.91 & 0.08 & \citet{1994A_AS..106..257O}\\

HD 146233 & Stromgren  & b & 5.90 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 146233 & Stromgren  & u & 7.47 & 0.08 & \citet{1975AJ.....80..955C}\\

HD 146233 & Stromgren  & u & 7.48 & 0.08 & \citet{1977A_AS...29..313O}\\

HD 146233 & Stromgren  & u & 7.48 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 146233 & Stromgren  & u & 7.48 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 146233 & Stromgren  & u & 7.48 & 0.08 & \citet{1994A_AS..106..257O}\\

HD 146233 & Stromgren  & u & 7.48 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 146233 & Stromgren  & v & 6.51 & 0.08 & \citet{1975AJ.....80..955C}\\

HD 146233 & Stromgren  & v & 6.51 & 0.08 & \citet{1977A_AS...29..313O}\\

HD 146233 & Stromgren  & v & 6.52 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 146233 & Stromgren  & v & 6.52 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 146233 & Stromgren  & v & 6.52 & 0.08 & \citet{1994A_AS..106..257O}\\

HD 146233 & Stromgren  & v & 6.52 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 146233 & Stromgren  & y & 5.50 & 0.08 & \citet{1975AJ.....80..955C}\\

HD 146233 & Stromgren  & y & 5.50 & 0.08 & \citet{1977A_AS...29..313O}\\

HD 146233 & Stromgren  & y & 5.50 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 146233 & Stromgren  & y & 5.50 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 146233 & Stromgren  & y & 5.50 & 0.08 & \citet{1994A_AS..106..257O}\\

HD 146233 & Stromgren  & y & 5.50 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 162003 & 1250  & 250 & 3.70 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 162003 & 1650  & 330 & 3.47 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 162003 & 2200  & 440 & 3.43 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 162003 & 3400  & 680 & 3.42 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 162003 & Geneva  & B & 4.12 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 162003 & Geneva  & B1 & 5.10 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 162003 & Geneva  & B2 & 5.51 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 162003 & Geneva  & G & 5.66 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 162003 & Geneva  & U & 5.43 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 162003 & Geneva  & V & 4.57 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 162003 & Geneva  & V1 & 5.30 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 162003 & Johnson  & B & 5.03 & 0.05 & \citet{1964ApJ...139.1105T}\\

HD 162003 & Johnson  & B & 4.94 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 162003 & Johnson  & B & 5.01 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 162003 & Johnson  & B & 5.01 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 162003 & Johnson  & B & 5.01 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 162003 & Johnson  & B & 5.06 & 0.05 & \citet{1986EgUBV........0M}\\

HD 162003 & Johnson  & I & 3.97 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 162003 & Johnson  & R & 4.20 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 162003 & Johnson  & U & 5.02 & 0.05 & \citet{1964ApJ...139.1105T}\\

HD 162003 & Johnson  & U & 5.02 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 162003 & Johnson  & U & 5.02 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 162003 & Johnson  & U & 5.02 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 162003 & Johnson  & U & 5.08 & 0.05 & \citet{1986EgUBV........0M}\\

HD 162003 & Johnson  & V & 4.58 & 0.05 & \citet{1964ApJ...139.1105T}\\

HD 162003 & Johnson  & V & 4.60 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 162003 & Johnson  & V & 4.58 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 162003 & Johnson  & V & 4.58 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 162003 & Johnson  & V & 4.58 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 162003 & Johnson  & V & 4.62 & 0.05 & \citet{1986EgUBV........0M}\\

HD 162003 & Stromgren  & b & 4.85 & 0.08 & \citet{1976AJ.....81..107M}\\

HD 162003 & Stromgren  & b & 4.85 & 0.08 & \citet{1978AJ.....83.1646M}\\

HD 162003 & Stromgren  & b & 4.85 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 162003 & Stromgren  & b & 4.86 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 162003 & Stromgren  & b & 4.85 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 162003 & Stromgren  & u & 6.22 & 0.08 & \citet{1976AJ.....81..107M}\\

HD 162003 & Stromgren  & u & 6.24 & 0.08 & \citet{1978AJ.....83.1646M}\\

HD 162003 & Stromgren  & u & 6.24 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 162003 & Stromgren  & u & 6.23 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 162003 & Stromgren  & u & 6.23 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 162003 & Stromgren  & v & 5.29 & 0.08 & \citet{1976AJ.....81..107M}\\

HD 162003 & Stromgren  & v & 5.29 & 0.08 & \citet{1978AJ.....83.1646M}\\

HD 162003 & Stromgren  & v & 5.30 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 162003 & Stromgren  & v & 5.30 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 162003 & Stromgren  & v & 5.30 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 162003 & Stromgren  & y & 4.56 & 0.08 & \citet{1976AJ.....81..107M}\\

HD 162003 & Stromgren  & y & 4.56 & 0.08 & \citet{1978AJ.....83.1646M}\\

HD 162003 & Stromgren  & y & 4.56 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 162003 & Stromgren  & y & 4.56 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 162003 & Stromgren  & y & 4.56 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 164259 & 1030  & 206 & 4.63 & 0.05 & \citet{1971ApJ...165..335S}\\

HD 164259 & 1040  & 208 & 4.65 & 0.05 & \citet{1971ApJ...165..335S}\\

HD 164259 & 1080  & 216 & 4.71 & 0.05 & \citet{1971ApJ...165..335S}\\

HD 164259 & 1250  & 250 & 3.87 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 164259 & 1650  & 330 & 3.70 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 164259 & 2200  & 440 & 3.67 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 164259 & 3400  & 680 & 3.66 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 164259 & Johnson  & B & 5.00 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 164259 & Johnson  & B & 5.00 & 0.05 & \citet{1958AJ.....63..118A}\\

HD 164259 & Johnson  & B & 5.00 & 0.05 & \citet{1961IAUT...11j.251:}\\

HD 164259 & Johnson  & B & 4.95 & 0.05 & \citet{1962IzKry..27..228N}\\

HD 164259 & Johnson  & B & 5.00 & 0.05 & \citet{1962RGOB...64..103C}\\

HD 164259 & Johnson  & B & 4.99 & 0.05 & \citet{1964MNSSA..23..175C}\\

HD 164259 & Johnson  & B & 5.01 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 164259 & Johnson  & B & 5.01 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 164259 & Johnson  & B & 5.01 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 164259 & Johnson  & B & 5.01 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 164259 & Johnson  & B & 5.02 & 0.05 & \citet{1966ZA.....64..116P}\\

HD 164259 & Johnson  & B & 5.01 & 0.05 & \citet{1967MmKyo..31...93I}\\

HD 164259 & Johnson  & B & 5.00 & 0.05 & \citet{1984SAAOC...8...59C}\\

HD 164259 & Johnson  & B & 4.99 & 0.05 & \citet{1985A_AS...61..387K}\\

HD 164259 & Johnson  & B & 5.00 & 0.05 & \citet{1985A_AS...61..387K}\\

HD 164259 & Johnson  & B & 5.00 & 0.05 & \citet{1986EgUBV........0M}\\

HD 164259 & Johnson  & I & 4.10 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 164259 & Johnson  & R & 4.29 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 164259 & Johnson  & U & 5.00 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 164259 & Johnson  & U & 4.97 & 0.05 & \citet{1962RGOB...64..103C}\\

HD 164259 & Johnson  & U & 4.96 & 0.05 & \citet{1964MNSSA..23..175C}\\

HD 164259 & Johnson  & U & 5.00 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 164259 & Johnson  & U & 5.00 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 164259 & Johnson  & U & 5.01 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 164259 & Johnson  & U & 5.00 & 0.05 & \citet{1966ZA.....64..116P}\\

HD 164259 & Johnson  & U & 5.01 & 0.05 & \citet{1967MmKyo..31...93I}\\

HD 164259 & Johnson  & U & 4.99 & 0.05 & \citet{1984SAAOC...8...59C}\\

HD 164259 & Johnson  & U & 4.99 & 0.05 & \citet{1985A_AS...61..387K}\\

HD 164259 & Johnson  & U & 5.00 & 0.05 & \citet{1985A_AS...61..387K}\\

HD 164259 & Johnson  & U & 5.00 & 0.05 & \citet{1986EgUBV........0M}\\

HD 164259 & Johnson  & V & 4.62 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 164259 & Johnson  & V & 4.62 & 0.05 & \citet{1958AJ.....63..118A}\\

HD 164259 & Johnson  & V & 4.62 & 0.05 & \citet{1961IAUT...11j.251:}\\

HD 164259 & Johnson  & V & 4.58 & 0.05 & \citet{1962IzKry..27..228N}\\

HD 164259 & Johnson  & V & 4.62 & 0.05 & \citet{1962RGOB...64..103C}\\

HD 164259 & Johnson  & V & 4.62 & 0.05 & \citet{1964MNSSA..23..175C}\\

HD 164259 & Johnson  & V & 4.62 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 164259 & Johnson  & V & 4.62 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 164259 & Johnson  & V & 4.62 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 164259 & Johnson  & V & 4.63 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 164259 & Johnson  & V & 4.61 & 0.05 & \citet{1966ZA.....64..116P}\\

HD 164259 & Johnson  & V & 4.63 & 0.05 & \citet{1967MmKyo..31...93I}\\

HD 164259 & Johnson  & V & 4.62 & 0.05 & \citet{1984SAAOC...8...59C}\\

HD 164259 & Johnson  & V & 4.61 & 0.05 & \citet{1985A_AS...61..387K}\\

HD 164259 & Johnson  & V & 4.62 & 0.05 & \citet{1985A_AS...61..387K}\\

HD 164259 & Johnson  & V & 4.62 & 0.05 & \citet{1986EgUBV........0M}\\

HD 164259 & Stromgren  & b & 4.89 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 164259 & Stromgren  & b & 4.89 & 0.08 & \citet{1976A_AS...25..213G}\\

HD 164259 & Stromgren  & b & 4.89 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 164259 & Stromgren  & u & 6.27 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 164259 & Stromgren  & u & 6.25 & 0.08 & \citet{1976A_AS...25..213G}\\

HD 164259 & Stromgren  & u & 6.26 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 164259 & Stromgren  & v & 5.30 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 164259 & Stromgren  & v & 5.29 & 0.08 & \citet{1976A_AS...25..213G}\\

HD 164259 & Stromgren  & v & 5.29 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 164259 & Stromgren  & y & 4.63 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 164259 & Stromgren  & y & 4.63 & 0.08 & \citet{1976A_AS...25..213G}\\

HD 164259 & Stromgren  & y & 4.63 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 173667 & 1240  & 248 & 3.32 & 0.05 & \citet{1988A_AS...74..127S}\\

HD 173667 & 1250  & 250 & 3.32 & 0.05 & \citet{1990A_A...232..396B}\\

HD 173667 & 1250  & 250 & 3.30 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 173667 & 1650  & 330 & 3.08 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 173667 & 2200  & 440 & 3.06 & 0.05 & \citet{1988A_AS...74..127S}\\

HD 173667 & 2200  & 440 & 3.04 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 173667 & 2210  & 442 & 3.06 & 0.05 & \citet{1990A_A...232..396B}\\

HD 173667 & 3400  & 680 & 3.01 & 0.05 & \citet{1991ApJ...368..264A}\\

HD 173667 & Geneva  & B & 3.80 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 173667 & Geneva  & B1 & 4.81 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 173667 & Geneva  & B2 & 5.18 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 173667 & Geneva  & G & 5.27 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 173667 & Geneva  & U & 5.12 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 173667 & Geneva  & V & 4.19 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 173667 & Geneva  & V1 & 4.93 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 173667 & Johnson  & B & 4.66 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 173667 & Johnson  & B & 4.66 & 0.05 & \citet{1962IzKry..27..228N}\\

HD 173667 & Johnson  & B & 4.64 & 0.05 & \citet{1963ArA.....3..273O}\\

HD 173667 & Johnson  & B & 4.67 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 173667 & Johnson  & B & 4.65 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 173667 & Johnson  & B & 4.65 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 173667 & Johnson  & B & 4.65 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 173667 & Johnson  & B & 4.66 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 173667 & Johnson  & B & 4.65 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 173667 & Johnson  & B & 4.65 & 0.05 & \citet{1967MmKyo..31...93I}\\

HD 173667 & Johnson  & B & 4.67 & 0.05 & \citet{1974A_AS...18..169N}\\

HD 173667 & Johnson  & B & 4.65 & 0.05 & \citet{1978A_AS...34....1N}\\

HD 173667 & Johnson  & B & 4.67 & 0.05 & \citet{1985A_AS...61..387K}\\

HD 173667 & Johnson  & B & 4.66 & 0.05 & \citet{1986EgUBV........0M}\\

HD 173667 & Johnson  & K & 2.96 & 0.09 & \citet{1969IRC...C......0N}\\

HD 173667 & Johnson  & R & 3.80 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 173667 & Johnson  & U & 4.66 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 173667 & Johnson  & U & 4.67 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 173667 & Johnson  & U & 4.67 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 173667 & Johnson  & U & 4.67 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 173667 & Johnson  & U & 4.67 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 173667 & Johnson  & U & 4.69 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 173667 & Johnson  & U & 4.65 & 0.05 & \citet{1967MmKyo..31...93I}\\

HD 173667 & Johnson  & U & 4.66 & 0.05 & \citet{1978A_AS...34....1N}\\

HD 173667 & Johnson  & U & 4.68 & 0.05 & \citet{1985A_AS...61..387K}\\

HD 173667 & Johnson  & U & 4.67 & 0.05 & \citet{1986EgUBV........0M}\\

HD 173667 & Johnson  & V & 4.20 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 173667 & Johnson  & V & 4.20 & 0.05 & \citet{1962IzKry..27..228N}\\

HD 173667 & Johnson  & V & 4.17 & 0.05 & \citet{1963ArA.....3..273O}\\

HD 173667 & Johnson  & V & 4.21 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 173667 & Johnson  & V & 4.19 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 173667 & Johnson  & V & 4.19 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 173667 & Johnson  & V & 4.19 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 173667 & Johnson  & V & 4.20 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 173667 & Johnson  & V & 4.19 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 173667 & Johnson  & V & 4.20 & 0.05 & \citet{1967MmKyo..31...93I}\\

HD 173667 & Johnson  & V & 4.21 & 0.05 & \citet{1974A_AS...18..169N}\\

HD 173667 & Johnson  & V & 4.19 & 0.05 & \citet{1978A_AS...34....1N}\\

HD 173667 & Johnson  & V & 4.21 & 0.05 & \citet{1985A_AS...61..387K}\\

HD 173667 & Johnson  & V & 4.21 & 0.05 & \citet{1986EgUBV........0M}\\

HD 173667 & Stromgren  & b & 4.51 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 173667 & Stromgren  & b & 4.51 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 173667 & Stromgren  & b & 4.51 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 173667 & Stromgren  & u & 5.93 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 173667 & Stromgren  & u & 5.93 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 173667 & Stromgren  & u & 5.93 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 173667 & Stromgren  & v & 4.98 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 173667 & Stromgren  & v & 4.98 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 173667 & Stromgren  & v & 4.98 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 173667 & Stromgren  & y & 4.20 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 173667 & Stromgren  & y & 4.20 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 173667 & Stromgren  & y & 4.20 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 177724 & 1240  & 248 & 2.91 & 0.05 & \citet{1986MNRAS.223..443L}\\

HD 177724 & 1250  & 250 & 2.93 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 177724 & 2200  & 440 & 2.92 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 177724 & 2200  & 440 & 2.90 & 0.05 & \citet{1986MNRAS.223..443L}\\

HD 177724 & Johnson  & B & 2.99 & 0.05 & \citet{1954ApJ...120..196J}\\

HD 177724 & Johnson  & B & 2.99 & 0.05 & \citet{1954ApJ...120..196J}\\

HD 177724 & Johnson  & B & 2.99 & 0.05 & \citet{1961IAUT...11j.251:}\\

HD 177724 & Johnson  & B & 2.99 & 0.05 & \citet{1961IAUT...11j.251:}\\

HD 177724 & Johnson  & B & 3.01 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 177724 & Johnson  & B & 3.01 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 177724 & Johnson  & B & 3.01 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 177724 & Johnson  & B & 3.01 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 177724 & Johnson  & B & 3.00 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 177724 & Johnson  & B & 3.00 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 177724 & Johnson  & B & 3.00 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 177724 & Johnson  & B & 3.00 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 177724 & Johnson  & B & 2.99 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 177724 & Johnson  & B & 2.99 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 177724 & Johnson  & B & 3.00 & 0.05 & \citet{1969ArA.....5..303H}\\

HD 177724 & Johnson  & B & 3.00 & 0.05 & \citet{1969ArA.....5..303H}\\

HD 177724 & Johnson  & B & 3.00 & 0.05 & \citet{1970Priv.........0H}\\

HD 177724 & Johnson  & B & 3.00 & 0.05 & \citet{1974A_AS...18..169N}\\

HD 177724 & Johnson  & B & 3.00 & 0.05 & \citet{1974A_AS...18..169N}\\

HD 177724 & Johnson  & B & 3.01 & 0.05 & \citet{1974AJ.....79.1082E}\\

HD 177724 & Johnson  & B & 3.01 & 0.05 & \citet{1974AJ.....79.1082E}\\

HD 177724 & Johnson  & B & 3.00 & 0.05 & \citet{1978A_AS...34....1N}\\

HD 177724 & Johnson  & B & 3.00 & 0.05 & \citet{1986EgUBV........0M}\\

HD 177724 & Johnson  & I & 2.98 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 177724 & Johnson  & I & 3.19 & 0.05 & \citet{1969IRC...C......0N}\\

HD 177724 & Johnson  & J & 2.93 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 177724 & Johnson  & K & 2.92 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 177724 & Johnson  & K & 2.94 & 0.08 & \citet{1969IRC...C......0N}\\

HD 177724 & Johnson  & R & 2.98 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 177724 & Johnson  & U & 2.98 & 0.05 & \citet{1954ApJ...120..196J}\\

HD 177724 & Johnson  & U & 2.98 & 0.05 & \citet{1954ApJ...120..196J}\\

HD 177724 & Johnson  & U & 2.99 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 177724 & Johnson  & U & 2.99 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 177724 & Johnson  & U & 2.99 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 177724 & Johnson  & U & 2.99 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 177724 & Johnson  & U & 3.07 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 177724 & Johnson  & U & 3.07 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 177724 & Johnson  & U & 3.02 & 0.05 & \citet{1974AJ.....79.1082E}\\

HD 177724 & Johnson  & U & 3.02 & 0.05 & \citet{1974AJ.....79.1082E}\\

HD 177724 & Johnson  & U & 2.99 & 0.05 & \citet{1978A_AS...34....1N}\\

HD 177724 & Johnson  & U & 3.01 & 0.05 & \citet{1986EgUBV........0M}\\

HD 177724 & Johnson  & V & 2.99 & 0.05 & \citet{1954ApJ...120..196J}\\

HD 177724 & Johnson  & V & 2.99 & 0.05 & \citet{1954ApJ...120..196J}\\

HD 177724 & Johnson  & V & 2.99 & 0.05 & \citet{1961IAUT...11j.251:}\\

HD 177724 & Johnson  & V & 2.99 & 0.05 & \citet{1961IAUT...11j.251:}\\

HD 177724 & Johnson  & V & 2.99 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 177724 & Johnson  & V & 2.99 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 177724 & Johnson  & V & 2.99 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 177724 & Johnson  & V & 2.99 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 177724 & Johnson  & V & 2.99 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 177724 & Johnson  & V & 2.99 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 177724 & Johnson  & V & 2.99 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 177724 & Johnson  & V & 2.99 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 177724 & Johnson  & V & 2.98 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 177724 & Johnson  & V & 2.98 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 177724 & Johnson  & V & 2.98 & 0.05 & \citet{1969ArA.....5..303H}\\

HD 177724 & Johnson  & V & 2.98 & 0.05 & \citet{1969ArA.....5..303H}\\

HD 177724 & Johnson  & V & 2.98 & 0.05 & \citet{1970Priv.........0H}\\

HD 177724 & Johnson  & V & 2.99 & 0.05 & \citet{1974A_AS...18..169N}\\

HD 177724 & Johnson  & V & 2.99 & 0.05 & \citet{1974A_AS...18..169N}\\

HD 177724 & Johnson  & V & 2.99 & 0.05 & \citet{1974AJ.....79.1082E}\\

HD 177724 & Johnson  & V & 2.99 & 0.05 & \citet{1974AJ.....79.1082E}\\

HD 177724 & Johnson  & V & 2.99 & 0.05 & \citet{1978A_AS...34....1N}\\

HD 177724 & Johnson  & V & 2.99 & 0.05 & \citet{1986EgUBV........0M}\\

HD 177724 & Stromgren  & b & 3.01 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 177724 & Stromgren  & b & 3.00 & 0.08 & \citet{1970A_AS....1..165J}\\

HD 177724 & Stromgren  & b & 3.00 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 177724 & Stromgren  & b & 3.00 & 0.08 & \citet{1972A_AS....5..109C}\\

HD 177724 & Stromgren  & b & 3.01 & 0.08 & \citet{1972MNRAS.159..165S}\\

HD 177724 & Stromgren  & b & 3.00 & 0.08 & \citet{1973ApJ...179..855P}\\

HD 177724 & Stromgren  & b & 3.03 & 0.08 & \citet{1992PASP..104..911T}\\

HD 177724 & Stromgren  & b & 3.00 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 177724 & Stromgren  & u & 4.42 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 177724 & Stromgren  & u & 4.43 & 0.08 & \citet{1970A_AS....1..165J}\\

HD 177724 & Stromgren  & u & 4.40 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 177724 & Stromgren  & u & 4.40 & 0.08 & \citet{1972A_AS....5..109C}\\

HD 177724 & Stromgren  & u & 4.38 & 0.08 & \citet{1972MNRAS.159..165S}\\

HD 177724 & Stromgren  & u & 4.41 & 0.08 & \citet{1973ApJ...179..855P}\\

HD 177724 & Stromgren  & u & 4.40 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 177724 & Stromgren  & v & 3.17 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 177724 & Stromgren  & v & 3.17 & 0.08 & \citet{1970A_AS....1..165J}\\

HD 177724 & Stromgren  & v & 3.16 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 177724 & Stromgren  & v & 3.16 & 0.08 & \citet{1972A_AS....5..109C}\\

HD 177724 & Stromgren  & v & 3.16 & 0.08 & \citet{1972MNRAS.159..165S}\\

HD 177724 & Stromgren  & v & 3.16 & 0.08 & \citet{1973ApJ...179..855P}\\

HD 177724 & Stromgren  & v & 3.16 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 177724 & Stromgren  & y & 2.99 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 177724 & Stromgren  & y & 2.99 & 0.08 & \citet{1970A_AS....1..165J}\\

HD 177724 & Stromgren  & y & 2.99 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 177724 & Stromgren  & y & 2.99 & 0.08 & \citet{1972A_AS....5..109C}\\

HD 177724 & Stromgren  & y & 2.99 & 0.08 & \citet{1972MNRAS.159..165S}\\

HD 177724 & Stromgren  & y & 2.99 & 0.08 & \citet{1973ApJ...179..855P}\\

HD 177724 & Stromgren  & y & 2.99 & 0.08 & \citet{1992PASP..104..911T}\\

HD 177724 & Stromgren  & y & 2.99 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 182572 & 1250  & 250 & 3.92 & 0.05 & \citet{1983AJ.....88..610C}\\

HD 182572 & 1280  & 256 & 3.84 & 0.05 & \citet{1994A_AS..107..365A}\\

HD 182572 & 1650  & 330 & 3.59 & 0.05 & \citet{1983AJ.....88..610C}\\

HD 182572 & 1650  & 330 & 3.55 & 0.05 & \citet{1994A_AS..107..365A}\\

HD 182572 & 2190  & 438 & 3.49 & 0.05 & \citet{1994A_AS..107..365A}\\

HD 182572 & 2200  & 440 & 3.53 & 0.05 & \citet{1983AJ.....88..610C}\\

HD 182572 & Geneva  & B & 5.15 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 182572 & Geneva  & B1 & 6.31 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 182572 & Geneva  & B2 & 6.38 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 182572 & Geneva  & G & 6.18 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 182572 & Geneva  & U & 6.78 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 182572 & Geneva  & V & 5.16 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 182572 & Geneva  & V1 & 5.92 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 182572 & Johnson  & B & 5.94 & 0.05 & \citet{1955ApJS....2..195R}\\

HD 182572 & Johnson  & B & 5.95 & 0.05 & \citet{1957ApJ...126..113J}\\

HD 182572 & Johnson  & B & 5.89 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 182572 & Johnson  & B & 5.88 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 182572 & Johnson  & B & 5.94 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 182572 & Johnson  & B & 5.93 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 182572 & Johnson  & B & 5.91 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 182572 & Johnson  & B & 5.91 & 0.05 & \citet{1970AJ.....75...41M}\\

HD 182572 & Johnson  & B & 5.90 & 0.05 & \citet{1986EgUBV........0M}\\

HD 182572 & Johnson  & U & 6.34 & 0.05 & \citet{1955ApJS....2..195R}\\

HD 182572 & Johnson  & U & 6.38 & 0.05 & \citet{1957ApJ...126..113J}\\

HD 182572 & Johnson  & U & 6.36 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 182572 & Johnson  & U & 6.36 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 182572 & Johnson  & U & 6.35 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 182572 & Johnson  & U & 6.35 & 0.05 & \citet{1970AJ.....75...41M}\\

HD 182572 & Johnson  & U & 6.32 & 0.05 & \citet{1986EgUBV........0M}\\

HD 182572 & Johnson  & V & 5.15 & 0.05 & \citet{1955ApJS....2..195R}\\

HD 182572 & Johnson  & V & 5.17 & 0.05 & \citet{1957ApJ...126..113J}\\

HD 182572 & Johnson  & V & 5.12 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 182572 & Johnson  & V & 5.16 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 182572 & Johnson  & V & 5.16 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 182572 & Johnson  & V & 5.17 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 182572 & Johnson  & V & 5.17 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 182572 & Johnson  & V & 5.16 & 0.05 & \citet{1970AJ.....75...41M}\\

HD 182572 & Johnson  & V & 5.12 & 0.05 & \citet{1986EgUBV........0M}\\

HD 185144 & 1250  & 250 & 3.34 & 0.05 & \citet{1965ApJ...141..170J}\\

HD 185144 & 1250  & 250 & 3.32 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 185144 & 1250  & 250 & 3.32 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 185144 & 2200  & 440 & 2.86 & 0.05 & \citet{1965ApJ...141..170J}\\

HD 185144 & 2200  & 440 & 2.78 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 185144 & 2200  & 440 & 2.78 & 0.05 & \citet{1968ApJ...152..465J}\\

HD 185144 & 3400  & 680 & 2.63 & 0.05 & \citet{1965ApJ...141..170J}\\

HD 185144 & 3400  & 680 & 2.53 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 185144 & Geneva  & B & 4.71 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 185144 & Geneva  & B1 & 5.90 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 185144 & Geneva  & B2 & 5.94 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 185144 & Geneva  & G & 5.67 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 185144 & Geneva  & U & 6.27 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 185144 & Geneva  & V & 4.67 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 185144 & Geneva  & V1 & 5.45 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 185144 & Johnson  & B & 5.47 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 185144 & Johnson  & B & 5.49 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 185144 & Johnson  & B & 5.50 & 0.05 & \citet{1963ArA.....3..273O}\\

HD 185144 & Johnson  & B & 5.46 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 185144 & Johnson  & B & 5.49 & 0.05 & \citet{1964BOTT....3..305J}\\

HD 185144 & Johnson  & B & 5.49 & 0.05 & \citet{1965ApJ...141..170J}\\

HD 185144 & Johnson  & B & 5.44 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 185144 & Johnson  & B & 5.49 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 185144 & Johnson  & B & 5.49 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 185144 & Johnson  & B & 5.49 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 185144 & Johnson  & B & 5.47 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 185144 & Johnson  & B & 5.46 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 185144 & Johnson  & B & 5.46 & 0.05 & \citet{1969ArA.....5..303H}\\

HD 185144 & Johnson  & B & 5.45 & 0.05 & \citet{1970Priv.........0H}\\

HD 185144 & Johnson  & B & 5.47 & 0.05 & \citet{1971PASP...83...79F}\\

HD 185144 & Johnson  & B & 5.48 & 0.05 & \citet{1975MNRAS.172..667J}\\

HD 185144 & Johnson  & B & 5.54 & 0.05 & \citet{1979PASP...91..180M}\\

HD 185144 & Johnson  & B & 5.47 & 0.05 & \citet{1983A_AS...52..131O}\\

HD 185144 & Johnson  & B & 5.46 & 0.05 & \citet{1984A_AS...57..357O}\\

HD 185144 & Johnson  & B & 5.46 & 0.05 & \citet{1985A_AS...59..461O}\\

HD 185144 & Johnson  & B & 5.46 & 0.05 & \citet{1985A_AS...61..331O}\\

HD 185144 & Johnson  & B & 5.47 & 0.05 & \citet{1985A_AS...61..331O}\\

HD 185144 & Johnson  & B & 5.47 & 0.05 & \citet{1986A_AS...65..405O}\\

HD 185144 & Johnson  & B & 5.46 & 0.05 & \citet{1986EgUBV........0M}\\

HD 185144 & Johnson  & I & 3.63 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 185144 & Johnson  & J & 3.32 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 185144 & Johnson  & K & 2.78 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 185144 & Johnson  & L & 2.53 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 185144 & Johnson  & R & 4.04 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 185144 & Johnson  & U & 5.86 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 185144 & Johnson  & U & 5.86 & 0.05 & \citet{1964BOTT....3..305J}\\

HD 185144 & Johnson  & U & 5.86 & 0.05 & \citet{1965ApJ...141..170J}\\

HD 185144 & Johnson  & U & 5.86 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 185144 & Johnson  & U & 5.86 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 185144 & Johnson  & U & 5.86 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 185144 & Johnson  & U & 5.84 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 185144 & Johnson  & U & 5.85 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 185144 & Johnson  & U & 5.86 & 0.05 & \citet{1971PASP...83...79F}\\

HD 185144 & Johnson  & U & 5.82 & 0.05 & \citet{1975MNRAS.172..667J}\\

HD 185144 & Johnson  & U & 5.87 & 0.05 & \citet{1983A_AS...52..131O}\\

HD 185144 & Johnson  & U & 5.86 & 0.05 & \citet{1984A_AS...57..357O}\\

HD 185144 & Johnson  & U & 5.85 & 0.05 & \citet{1985A_AS...59..461O}\\

HD 185144 & Johnson  & U & 5.85 & 0.05 & \citet{1985A_AS...61..331O}\\

HD 185144 & Johnson  & U & 5.87 & 0.05 & \citet{1985A_AS...61..331O}\\

HD 185144 & Johnson  & U & 5.85 & 0.05 & \citet{1986A_AS...65..405O}\\

HD 185144 & Johnson  & U & 5.84 & 0.05 & \citet{1986EgUBV........0M}\\

HD 185144 & Johnson  & V & 4.68 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 185144 & Johnson  & V & 4.69 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 185144 & Johnson  & V & 4.71 & 0.05 & \citet{1963ArA.....3..273O}\\

HD 185144 & Johnson  & V & 4.68 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 185144 & Johnson  & V & 4.69 & 0.05 & \citet{1964BOTT....3..305J}\\

HD 185144 & Johnson  & V & 4.69 & 0.05 & \citet{1965ApJ...141..170J}\\

HD 185144 & Johnson  & V & 4.67 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 185144 & Johnson  & V & 4.69 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 185144 & Johnson  & V & 4.69 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 185144 & Johnson  & V & 4.69 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 185144 & Johnson  & V & 4.68 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 185144 & Johnson  & V & 4.68 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 185144 & Johnson  & V & 4.67 & 0.05 & \citet{1969ArA.....5..303H}\\

HD 185144 & Johnson  & V & 4.68 & 0.05 & \citet{1970Priv.........0H}\\

HD 185144 & Johnson  & V & 4.68 & 0.05 & \citet{1971PASP...83...79F}\\

HD 185144 & Johnson  & V & 4.69 & 0.05 & \citet{1975MNRAS.172..667J}\\

HD 185144 & Johnson  & V & 4.75 & 0.05 & \citet{1979PASP...91..180M}\\

HD 185144 & Johnson  & V & 4.67 & 0.05 & \citet{1983A_AS...52..131O}\\

HD 185144 & Johnson  & V & 4.67 & 0.05 & \citet{1984A_AS...57..357O}\\

HD 185144 & Johnson  & V & 4.67 & 0.05 & \citet{1985A_AS...59..461O}\\

HD 185144 & Johnson  & V & 4.68 & 0.05 & \citet{1985A_AS...61..331O}\\

HD 185144 & Johnson  & V & 4.69 & 0.05 & \citet{1985A_AS...61..331O}\\

HD 185144 & Johnson  & V & 4.67 & 0.05 & \citet{1986A_AS...65..405O}\\

HD 185144 & Johnson  & V & 4.68 & 0.05 & \citet{1986EgUBV........0M}\\

HD 185144 & Stromgren  & b & 5.17 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 185144 & Stromgren  & b & 5.17 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 185144 & Stromgren  & b & 5.18 & 0.08 & \citet{1992PASP..104..911T}\\

HD 185144 & Stromgren  & b & 5.17 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 185144 & Stromgren  & b & 5.18 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 185144 & Stromgren  & b & 5.17 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 185144 & Stromgren  & u & 7.02 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 185144 & Stromgren  & u & 7.03 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 185144 & Stromgren  & u & 7.02 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 185144 & Stromgren  & u & 7.04 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 185144 & Stromgren  & u & 7.03 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 185144 & Stromgren  & v & 5.96 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 185144 & Stromgren  & v & 5.97 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 185144 & Stromgren  & v & 5.95 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 185144 & Stromgren  & v & 5.97 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 185144 & Stromgren  & v & 5.97 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 185144 & Stromgren  & y & 4.70 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 185144 & Stromgren  & y & 4.70 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 185144 & Stromgren  & y & 4.70 & 0.08 & \citet{1992PASP..104..911T}\\

HD 185144 & Stromgren  & y & 4.70 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 185144 & Stromgren  & y & 4.70 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 185144 & Stromgren  & y & 4.70 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 185395 & 1240  & 248 & 3.75 & 0.05 & \citet{1988A_AS...74..127S}\\

HD 185395 & 1250  & 250 & 3.75 & 0.05 & \citet{1990A_A...232..396B}\\

HD 185395 & 2200  & 440 & 3.52 & 0.05 & \citet{1988A_AS...74..127S}\\

HD 185395 & 2210  & 442 & 3.52 & 0.05 & \citet{1990A_A...232..396B}\\

HD 185395 & Geneva  & B & 3.99 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 185395 & Geneva  & B1 & 4.97 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 185395 & Geneva  & B2 & 5.37 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 185395 & Geneva  & G & 5.56 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 185395 & Geneva  & U & 5.28 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 185395 & Geneva  & V & 4.48 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 185395 & Geneva  & V1 & 5.20 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 185395 & Johnson  & B & 4.86 & 0.05 & \citet{1957ApJ...126..113J}\\

HD 185395 & Johnson  & B & 4.86 & 0.05 & \citet{1957ApJ...126..113J}\\

HD 185395 & Johnson  & B & 4.84 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 185395 & Johnson  & B & 4.84 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 185395 & Johnson  & B & 4.87 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 185395 & Johnson  & B & 4.87 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 185395 & Johnson  & B & 4.86 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 185395 & Johnson  & B & 4.86 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 185395 & Johnson  & B & 4.86 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 185395 & Johnson  & B & 4.86 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 185395 & Johnson  & B & 4.86 & 0.05 & \citet{1978A_AS...34....1N}\\

HD 185395 & Johnson  & B & 4.86 & 0.05 & \citet{1986EgUBV........0M}\\

HD 185395 & Johnson  & I & 3.91 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 185395 & Johnson  & R & 4.12 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 185395 & Johnson  & U & 4.83 & 0.05 & \citet{1957ApJ...126..113J}\\

HD 185395 & Johnson  & U & 4.83 & 0.05 & \citet{1957ApJ...126..113J}\\

HD 185395 & Johnson  & U & 4.83 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 185395 & Johnson  & U & 4.83 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 185395 & Johnson  & U & 4.84 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 185395 & Johnson  & U & 4.84 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 185395 & Johnson  & U & 4.83 & 0.05 & \citet{1978A_AS...34....1N}\\

HD 185395 & Johnson  & U & 4.83 & 0.05 & \citet{1986EgUBV........0M}\\

HD 185395 & Johnson  & V & 4.48 & 0.05 & \citet{1957ApJ...126..113J}\\

HD 185395 & Johnson  & V & 4.48 & 0.05 & \citet{1957ApJ...126..113J}\\

HD 185395 & Johnson  & V & 4.46 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 185395 & Johnson  & V & 4.46 & 0.05 & \citet{1957IzKry..17...42N}\\

HD 185395 & Johnson  & V & 4.52 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 185395 & Johnson  & V & 4.52 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 185395 & Johnson  & V & 4.47 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 185395 & Johnson  & V & 4.47 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 185395 & Johnson  & V & 4.47 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 185395 & Johnson  & V & 4.47 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 185395 & Johnson  & V & 0.37 & 0.05 & \citet{1967MmKyo..31...93I}\\

HD 185395 & Johnson  & V & 0.37 & 0.05 & \citet{1967MmKyo..31...93I}\\

HD 185395 & Johnson  & V & 4.48 & 0.05 & \citet{1978A_AS...34....1N}\\

HD 185395 & Johnson  & V & 4.48 & 0.05 & \citet{1986EgUBV........0M}\\

HD 185395 & Stromgren  & b & 4.74 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 185395 & Stromgren  & b & 4.74 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 185395 & Stromgren  & b & 4.74 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 185395 & Stromgren  & b & 4.74 & 0.08 & \citet{1976HelR....1....0P}\\

HD 185395 & Stromgren  & b & 4.74 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 185395 & Stromgren  & b & 4.75 & 0.08 & \citet{1992PASP..104..911T}\\

HD 185395 & Stromgren  & b & 4.74 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 185395 & Stromgren  & b & 4.74 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 185395 & Stromgren  & b & 4.74 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 185395 & Stromgren  & u & 6.09 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 185395 & Stromgren  & u & 6.08 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 185395 & Stromgren  & u & 6.09 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 185395 & Stromgren  & u & 6.08 & 0.08 & \citet{1976HelR....1....0P}\\

HD 185395 & Stromgren  & u & 6.08 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 185395 & Stromgren  & u & 6.07 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 185395 & Stromgren  & u & 6.08 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 185395 & Stromgren  & u & 6.08 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 185395 & Stromgren  & v & 5.16 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 185395 & Stromgren  & v & 5.16 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 185395 & Stromgren  & v & 5.16 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 185395 & Stromgren  & v & 5.16 & 0.08 & \citet{1976HelR....1....0P}\\

HD 185395 & Stromgren  & v & 5.16 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 185395 & Stromgren  & v & 5.15 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 185395 & Stromgren  & v & 5.16 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 185395 & Stromgren  & v & 5.16 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 185395 & Stromgren  & y & 4.48 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 185395 & Stromgren  & y & 4.48 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 185395 & Stromgren  & y & 4.48 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 185395 & Stromgren  & y & 4.48 & 0.08 & \citet{1976HelR....1....0P}\\

HD 185395 & Stromgren  & y & 4.48 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 185395 & Stromgren  & y & 4.48 & 0.08 & \citet{1992PASP..104..911T}\\

HD 185395 & Stromgren  & y & 4.48 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 185395 & Stromgren  & y & 4.48 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 185395 & Stromgren  & y & 4.48 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 210418 & 1250  & 250 & 3.38 & 0.05 & \citet{1977AJ.....82..598G}\\

HD 210418 & 1600  & 320 & 3.38 & 0.05 & \citet{1977AJ.....82..598G}\\

HD 210418 & 2200  & 440 & 3.33 & 0.05 & \citet{1977AJ.....82..598G}\\

HD 210418 & 3400  & 680 & 3.29 & 0.05 & \citet{1977AJ.....82..598G}\\

HD 210418 & Geneva  & B & 2.65 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 210418 & Geneva  & B1 & 3.58 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 210418 & Geneva  & B2 & 4.13 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 210418 & Geneva  & G & 4.65 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 210418 & Geneva  & U & 4.23 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 210418 & Geneva  & V & 3.48 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 210418 & Geneva  & V1 & 4.20 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 210418 & Johnson  & B & 3.60 & 0.05 & \citet{1961IAUT...11j.251:}\\

HD 210418 & Johnson  & B & 3.60 & 0.05 & \citet{1962RGOB...64..103C}\\

HD 210418 & Johnson  & B & 3.60 & 0.05 & \citet{1964MNSSA..23..175C}\\

HD 210418 & Johnson  & B & 3.59 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 210418 & Johnson  & B & 3.62 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 210418 & Johnson  & B & 3.62 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 210418 & Johnson  & B & 3.62 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 210418 & Johnson  & B & 3.59 & 0.05 & \citet{1986EgUBV........0M}\\

HD 210418 & Johnson  & I & 3.46 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 210418 & Johnson  & R & 3.50 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 210418 & Johnson  & U & 3.70 & 0.05 & \citet{1962RGOB...64..103C}\\

HD 210418 & Johnson  & U & 3.68 & 0.05 & \citet{1964MNSSA..23..175C}\\

HD 210418 & Johnson  & U & 3.72 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 210418 & Johnson  & U & 3.72 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 210418 & Johnson  & U & 3.73 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 210418 & Johnson  & U & 3.64 & 0.05 & \citet{1986EgUBV........0M}\\

HD 210418 & Johnson  & V & 3.52 & 0.05 & \citet{1961IAUT...11j.251:}\\

HD 210418 & Johnson  & V & 3.52 & 0.05 & \citet{1962RGOB...64..103C}\\

HD 210418 & Johnson  & V & 3.52 & 0.05 & \citet{1964MNSSA..23..175C}\\

HD 210418 & Johnson  & V & 3.50 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 210418 & Johnson  & V & 3.55 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 210418 & Johnson  & V & 3.55 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 210418 & Johnson  & V & 3.55 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 210418 & Johnson  & V & 3.48 & 0.05 & \citet{1986EgUBV........0M}\\

HD 210418 & Stromgren  & b & 3.55 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 210418 & Stromgren  & b & 3.54 & 0.08 & \citet{1969AJ.....74..139P}\\

HD 210418 & Stromgren  & b & 3.55 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 210418 & Stromgren  & u & 5.05 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 210418 & Stromgren  & u & 5.05 & 0.08 & \citet{1969AJ.....74..139P}\\

HD 210418 & Stromgren  & u & 5.05 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 210418 & Stromgren  & v & 3.76 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 210418 & Stromgren  & v & 3.75 & 0.08 & \citet{1969AJ.....74..139P}\\

HD 210418 & Stromgren  & v & 3.76 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 210418 & Stromgren  & y & 3.50 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 210418 & Stromgren  & y & 3.50 & 0.08 & \citet{1969AJ.....74..139P}\\

HD 210418 & Stromgren  & y & 3.50 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 213558 & 1240  & 248 & 3.75 & 0.05 & \citet{1986MNRAS.223..443L}\\

HD 213558 & 2200  & 440 & 3.75 & 0.05 & \citet{1986MNRAS.223..443L}\\

HD 213558 & Geneva  & B & 2.82 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 213558 & Geneva  & B1 & 3.72 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 213558 & Geneva  & B2 & 4.32 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 213558 & Geneva  & G & 4.95 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 213558 & Geneva  & U & 4.28 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 213558 & Geneva  & V & 3.76 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 213558 & Geneva  & V1 & 4.45 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 213558 & Johnson  & B & 3.76 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 213558 & Johnson  & B & 3.78 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 213558 & Johnson  & B & 3.78 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 213558 & Johnson  & B & 3.78 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 213558 & Johnson  & B & 3.77 & 0.05 & \citet{1986EgUBV........0M}\\

HD 213558 & Johnson  & I & 3.80 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 213558 & Johnson  & R & 3.77 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 213558 & Johnson  & U & 3.78 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 213558 & Johnson  & U & 3.78 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 213558 & Johnson  & U & 3.78 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 213558 & Johnson  & U & 3.80 & 0.05 & \citet{1986EgUBV........0M}\\

HD 213558 & Johnson  & V & 3.75 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 213558 & Johnson  & V & 3.77 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 213558 & Johnson  & V & 3.77 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 213558 & Johnson  & V & 3.77 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 213558 & Johnson  & V & 3.73 & 0.05 & \citet{1986EgUBV........0M}\\

HD 213558 & Stromgren  & b & 3.79 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 213558 & Stromgren  & b & 3.79 & 0.08 & \citet{1969AJ.....74..139P}\\

HD 213558 & Stromgren  & b & 3.78 & 0.08 & \citet{1970A_AS....1..165J}\\

HD 213558 & Stromgren  & b & 3.78 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 213558 & Stromgren  & b & 3.78 & 0.08 & \citet{1972A_AS....5..109C}\\

HD 213558 & Stromgren  & b & 3.77 & 0.08 & \citet{1976HelR....1....0P}\\

HD 213558 & Stromgren  & b & 3.78 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 213558 & Stromgren  & b & 3.78 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 213558 & Stromgren  & u & 5.15 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 213558 & Stromgren  & u & 5.19 & 0.08 & \citet{1969AJ.....74..139P}\\

HD 213558 & Stromgren  & u & 5.14 & 0.08 & \citet{1970A_AS....1..165J}\\

HD 213558 & Stromgren  & u & 5.16 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 213558 & Stromgren  & u & 5.16 & 0.08 & \citet{1972A_AS....5..109C}\\

HD 213558 & Stromgren  & u & 5.13 & 0.08 & \citet{1976HelR....1....0P}\\

HD 213558 & Stromgren  & u & 5.13 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 213558 & Stromgren  & u & 5.16 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 213558 & Stromgren  & v & 3.96 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 213558 & Stromgren  & v & 3.96 & 0.08 & \citet{1969AJ.....74..139P}\\

HD 213558 & Stromgren  & v & 3.95 & 0.08 & \citet{1970A_AS....1..165J}\\

HD 213558 & Stromgren  & v & 3.95 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 213558 & Stromgren  & v & 3.95 & 0.08 & \citet{1972A_AS....5..109C}\\

HD 213558 & Stromgren  & v & 3.94 & 0.08 & \citet{1976HelR....1....0P}\\

HD 213558 & Stromgren  & v & 3.94 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 213558 & Stromgren  & v & 3.95 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 213558 & Stromgren  & y & 3.78 & 0.08 & \citet{1966GeoOM..21....0C}\\

HD 213558 & Stromgren  & y & 3.78 & 0.08 & \citet{1969AJ.....74..139P}\\

HD 213558 & Stromgren  & y & 3.78 & 0.08 & \citet{1970A_AS....1..165J}\\

HD 213558 & Stromgren  & y & 3.78 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 213558 & Stromgren  & y & 3.78 & 0.08 & \citet{1972A_AS....5..109C}\\

HD 213558 & Stromgren  & y & 3.78 & 0.08 & \citet{1976HelR....1....0P}\\

HD 213558 & Stromgren  & y & 3.78 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 213558 & Stromgren  & y & 3.78 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 215648 & 1240  & 248 & 3.22 & 0.05 & \citet{1988A_AS...74..127S}\\

HD 215648 & 1250  & 250 & 3.22 & 0.05 & \citet{1990A_A...232..396B}\\

HD 215648 & 2200  & 440 & 2.92 & 0.05 & \citet{1988A_AS...74..127S}\\

HD 215648 & 2210  & 442 & 2.92 & 0.05 & \citet{1990A_A...232..396B}\\

HD 215648 & Geneva  & B & 3.84 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 215648 & Geneva  & B1 & 4.85 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 215648 & Geneva  & B2 & 5.21 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 215648 & Geneva  & G & 5.27 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 215648 & Geneva  & U & 5.12 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 215648 & Geneva  & V & 4.19 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 215648 & Geneva  & V1 & 4.94 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 215648 & Johnson  & B & 4.69 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 215648 & Johnson  & B & 4.71 & 0.05 & \citet{1958MtSOM...2....1H}\\

HD 215648 & Johnson  & B & 4.70 & 0.05 & \citet{1961IAUT...11j.251:}\\

HD 215648 & Johnson  & B & 4.77 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 215648 & Johnson  & B & 4.69 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 215648 & Johnson  & B & 4.69 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 215648 & Johnson  & B & 4.69 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 215648 & Johnson  & B & 4.70 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 215648 & Johnson  & B & 4.71 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 215648 & Johnson  & B & 4.71 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 215648 & Johnson  & B & 4.70 & 0.05 & \citet{1967MmKyo..31...93I}\\

HD 215648 & Johnson  & B & 4.69 & 0.05 & \citet{1971A_A....12..442M}\\

HD 215648 & Johnson  & B & 4.69 & 0.05 & \citet{1971A_A....12..442M}\\

HD 215648 & Johnson  & B & 4.70 & 0.05 & \citet{1985A_AS...61..387K}\\

HD 215648 & Johnson  & B & 4.71 & 0.05 & \citet{1986EgUBV........0M}\\

HD 215648 & Johnson  & I & 3.45 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 215648 & Johnson  & R & 3.76 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 215648 & Johnson  & R & 3.74 & 0.05 & \citet{1971A_A....12..442M}\\

HD 215648 & Johnson  & U & 4.66 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 215648 & Johnson  & U & 4.75 & 0.05 & \citet{1958MtSOM...2....1H}\\

HD 215648 & Johnson  & U & 4.66 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 215648 & Johnson  & U & 4.67 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 215648 & Johnson  & U & 4.67 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 215648 & Johnson  & U & 4.69 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 215648 & Johnson  & U & 4.73 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 215648 & Johnson  & U & 4.70 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 215648 & Johnson  & U & 4.67 & 0.05 & \citet{1967MmKyo..31...93I}\\

HD 215648 & Johnson  & U & 4.70 & 0.05 & \citet{1971A_A....12..442M}\\

HD 215648 & Johnson  & U & 4.70 & 0.05 & \citet{1971A_A....12..442M}\\

HD 215648 & Johnson  & U & 4.68 & 0.05 & \citet{1985A_AS...61..387K}\\

HD 215648 & Johnson  & U & 4.71 & 0.05 & \citet{1986EgUBV........0M}\\

HD 215648 & Johnson  & V & 4.19 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 215648 & Johnson  & V & 4.20 & 0.05 & \citet{1958MtSOM...2....1H}\\

HD 215648 & Johnson  & V & 4.20 & 0.05 & \citet{1961IAUT...11j.251:}\\

HD 215648 & Johnson  & V & 4.23 & 0.05 & \citet{1965ArA.....3..439L}\\

HD 215648 & Johnson  & V & 4.19 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 215648 & Johnson  & V & 4.19 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 215648 & Johnson  & V & 4.19 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 215648 & Johnson  & V & 4.19 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 215648 & Johnson  & V & 4.20 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 215648 & Johnson  & V & 4.21 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 215648 & Johnson  & V & 4.19 & 0.05 & \citet{1967MmKyo..31...93I}\\

HD 215648 & Johnson  & V & 4.20 & 0.05 & \citet{1971A_A....12..442M}\\

HD 215648 & Johnson  & V & 4.20 & 0.05 & \citet{1971A_A....12..442M}\\

HD 215648 & Johnson  & V & 4.20 & 0.05 & \citet{1985A_AS...61..387K}\\

HD 215648 & Johnson  & V & 4.21 & 0.05 & \citet{1986EgUBV........0M}\\

HD 215648 & Stromgren  & b & 4.53 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 215648 & Stromgren  & b & 4.53 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 215648 & Stromgren  & b & 4.54 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 215648 & Stromgren  & b & 4.53 & 0.08 & \citet{1986MNRAS.222..373K}\\

HD 215648 & Stromgren  & b & 4.53 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 215648 & Stromgren  & u & 5.89 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 215648 & Stromgren  & u & 5.89 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 215648 & Stromgren  & u & 5.92 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 215648 & Stromgren  & u & 5.90 & 0.08 & \citet{1986MNRAS.222..373K}\\

HD 215648 & Stromgren  & u & 5.89 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 215648 & Stromgren  & v & 5.01 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 215648 & Stromgren  & v & 5.01 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 215648 & Stromgren  & v & 5.03 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 215648 & Stromgren  & v & 5.01 & 0.08 & \citet{1986MNRAS.222..373K}\\

HD 215648 & Stromgren  & v & 5.01 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 215648 & Stromgren  & y & 4.20 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 215648 & Stromgren  & y & 4.20 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 215648 & Stromgren  & y & 4.20 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 215648 & Stromgren  & y & 4.20 & 0.08 & \citet{1986MNRAS.222..373K}\\

HD 215648 & Stromgren  & y & 4.20 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 222368 & 2200  & 440 & 2.90 & 0.05 & \citet{1990A_A...230...87H}\\

HD 222368 & Geneva  & B & 3.79 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 222368 & Geneva  & B1 & 4.82 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 222368 & Geneva  & B2 & 5.17 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 222368 & Geneva  & G & 5.23 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 222368 & Geneva  & U & 5.09 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 222368 & Geneva  & V & 4.13 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 222368 & Geneva  & V1 & 4.90 & 0.08 & \citet{1976A_AS...26..275R}\\

HD 222368 & Johnson  & B & 4.64 & 0.05 & \citet{1952ApJ...116..251S}\\

HD 222368 & Johnson  & B & 4.64 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 222368 & Johnson  & B & 4.64 & 0.05 & \citet{1954ApJ...120..196J}\\

HD 222368 & Johnson  & B & 4.64 & 0.05 & \citet{1958MtSOM...2....1H}\\

HD 222368 & Johnson  & B & 4.63 & 0.05 & \citet{1961ApJS....6..253I}\\

HD 222368 & Johnson  & B & 4.64 & 0.05 & \citet{1961IAUT...11j.251:}\\

HD 222368 & Johnson  & B & 4.65 & 0.05 & \citet{1962RGOB...64..103C}\\

HD 222368 & Johnson  & B & 4.63 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 222368 & Johnson  & B & 4.64 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 222368 & Johnson  & B & 4.64 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 222368 & Johnson  & B & 4.64 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 222368 & Johnson  & B & 4.62 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 222368 & Johnson  & B & 4.64 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 222368 & Johnson  & B & 4.62 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 222368 & Johnson  & B & 4.64 & 0.05 & \citet{1970Priv.........0O}\\

HD 222368 & Johnson  & B & 4.64 & 0.05 & \citet{1971A_A....12..442M}\\

HD 222368 & Johnson  & B & 4.64 & 0.05 & \citet{1971A_A....12..442M}\\

HD 222368 & Johnson  & B & 4.65 & 0.05 & \citet{1975A_AS...22....9C}\\

HD 222368 & Johnson  & B & 4.63 & 0.05 & \citet{1983A_AS...52..131O}\\

HD 222368 & Johnson  & B & 4.63 & 0.05 & \citet{1984SAAOC...8...59C}\\

HD 222368 & Johnson  & B & 4.62 & 0.05 & \citet{1985A_AS...59..461O}\\

HD 222368 & Johnson  & B & 4.64 & 0.05 & \citet{1985A_AS...61..387K}\\

HD 222368 & Johnson  & B & 4.61 & 0.05 & \citet{1986A_AS...65..405O}\\

HD 222368 & Johnson  & B & 4.62 & 0.05 & \citet{1986EgUBV........0M}\\

HD 222368 & Johnson  & I & 3.38 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 222368 & Johnson  & R & 3.69 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 222368 & Johnson  & R & 3.69 & 0.05 & \citet{1971A_A....12..442M}\\

HD 222368 & Johnson  & U & 4.63 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 222368 & Johnson  & U & 4.64 & 0.05 & \citet{1954ApJ...120..196J}\\

HD 222368 & Johnson  & U & 4.67 & 0.05 & \citet{1958MtSOM...2....1H}\\

HD 222368 & Johnson  & U & 4.63 & 0.05 & \citet{1962RGOB...64..103C}\\

HD 222368 & Johnson  & U & 4.64 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 222368 & Johnson  & U & 4.64 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 222368 & Johnson  & U & 4.65 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 222368 & Johnson  & U & 4.62 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 222368 & Johnson  & U & 4.68 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 222368 & Johnson  & U & 4.64 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 222368 & Johnson  & U & 4.64 & 0.05 & \citet{1970Priv.........0O}\\

HD 222368 & Johnson  & U & 4.67 & 0.05 & \citet{1971A_A....12..442M}\\

HD 222368 & Johnson  & U & 4.67 & 0.05 & \citet{1971A_A....12..442M}\\

HD 222368 & Johnson  & U & 4.72 & 0.05 & \citet{1975A_AS...22....9C}\\

HD 222368 & Johnson  & U & 4.64 & 0.05 & \citet{1983A_AS...52..131O}\\

HD 222368 & Johnson  & U & 4.63 & 0.05 & \citet{1984SAAOC...8...59C}\\

HD 222368 & Johnson  & U & 4.64 & 0.05 & \citet{1985A_AS...59..461O}\\

HD 222368 & Johnson  & U & 4.64 & 0.05 & \citet{1985A_AS...61..387K}\\

HD 222368 & Johnson  & U & 4.59 & 0.05 & \citet{1986A_AS...65..405O}\\

HD 222368 & Johnson  & U & 4.61 & 0.05 & \citet{1986EgUBV........0M}\\

HD 222368 & Johnson  & V & 4.13 & 0.05 & \citet{1952ApJ...116..251S}\\

HD 222368 & Johnson  & V & 4.13 & 0.05 & \citet{1953ApJ...117..313J}\\

HD 222368 & Johnson  & V & 4.13 & 0.05 & \citet{1954ApJ...120..196J}\\

HD 222368 & Johnson  & V & 4.12 & 0.05 & \citet{1958MtSOM...2....1H}\\

HD 222368 & Johnson  & V & 4.12 & 0.05 & \citet{1961ApJS....6..253I}\\

HD 222368 & Johnson  & V & 4.13 & 0.05 & \citet{1961IAUT...11j.251:}\\

HD 222368 & Johnson  & V & 4.14 & 0.05 & \citet{1962RGOB...64..103C}\\

HD 222368 & Johnson  & V & 4.12 & 0.05 & \citet{1966ArA.....4..137H}\\

HD 222368 & Johnson  & V & 4.13 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 222368 & Johnson  & V & 4.13 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 222368 & Johnson  & V & 4.13 & 0.05 & \citet{1966CoLPL...4...99J}\\

HD 222368 & Johnson  & V & 4.12 & 0.05 & \citet{1966MNRAS.133..475A}\\

HD 222368 & Johnson  & V & 4.13 & 0.05 & \citet{1966PDAUC...1....1G}\\

HD 222368 & Johnson  & V & 4.11 & 0.05 & \citet{1967AJ.....72.1334C}\\

HD 222368 & Johnson  & V & 4.13 & 0.05 & \citet{1970Priv.........0O}\\

HD 222368 & Johnson  & V & 4.14 & 0.05 & \citet{1971A_A....12..442M}\\

HD 222368 & Johnson  & V & 4.14 & 0.05 & \citet{1971A_A....12..442M}\\

HD 222368 & Johnson  & V & 4.11 & 0.05 & \citet{1975A_AS...22....9C}\\

HD 222368 & Johnson  & V & 4.13 & 0.05 & \citet{1983A_AS...52..131O}\\

HD 222368 & Johnson  & V & 4.13 & 0.05 & \citet{1984SAAOC...8...59C}\\

HD 222368 & Johnson  & V & 4.13 & 0.05 & \citet{1985A_AS...59..461O}\\

HD 222368 & Johnson  & V & 4.13 & 0.05 & \citet{1985A_AS...61..387K}\\

HD 222368 & Johnson  & V & 4.12 & 0.05 & \citet{1986A_AS...65..405O}\\

HD 222368 & Johnson  & V & 4.12 & 0.05 & \citet{1986EgUBV........0M}\\

HD 222368 & Stromgren  & b & 4.47 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 222368 & Stromgren  & b & 4.46 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 222368 & Stromgren  & b & 4.46 & 0.08 & \citet{1972MNRAS.159..165S}\\

HD 222368 & Stromgren  & b & 4.45 & 0.08 & \citet{1972MNRAS.160..155S}\\

HD 222368 & Stromgren  & b & 4.46 & 0.08 & \citet{1973ApJ...179..855P}\\

HD 222368 & Stromgren  & b & 4.46 & 0.08 & \citet{1976A_AS...26..155G}\\

HD 222368 & Stromgren  & b & 4.46 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 222368 & Stromgren  & b & 4.46 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 222368 & Stromgren  & b & 4.47 & 0.08 & \citet{1987A_AS...71..421R}\\

HD 222368 & Stromgren  & b & 4.46 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 222368 & Stromgren  & b & 4.46 & 0.08 & \citet{1994A_AS..106..257O}\\

HD 222368 & Stromgren  & b & 4.46 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 222368 & Stromgren  & u & 5.84 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 222368 & Stromgren  & u & 5.84 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 222368 & Stromgren  & u & 5.85 & 0.08 & \citet{1972MNRAS.159..165S}\\

HD 222368 & Stromgren  & u & 5.86 & 0.08 & \citet{1972MNRAS.160..155S}\\

HD 222368 & Stromgren  & u & 5.84 & 0.08 & \citet{1973ApJ...179..855P}\\

HD 222368 & Stromgren  & u & 5.84 & 0.08 & \citet{1976A_AS...26..155G}\\

HD 222368 & Stromgren  & u & 5.85 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 222368 & Stromgren  & u & 5.85 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 222368 & Stromgren  & u & 5.85 & 0.08 & \citet{1987A_AS...71..421R}\\

HD 222368 & Stromgren  & u & 5.84 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 222368 & Stromgren  & u & 5.85 & 0.08 & \citet{1994A_AS..106..257O}\\

HD 222368 & Stromgren  & u & 5.85 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 222368 & Stromgren  & v & 4.95 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 222368 & Stromgren  & v & 4.95 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 222368 & Stromgren  & v & 4.96 & 0.08 & \citet{1972MNRAS.159..165S}\\

HD 222368 & Stromgren  & v & 4.96 & 0.08 & \citet{1972MNRAS.160..155S}\\

HD 222368 & Stromgren  & v & 4.95 & 0.08 & \citet{1973ApJ...179..855P}\\

HD 222368 & Stromgren  & v & 4.95 & 0.08 & \citet{1976A_AS...26..155G}\\

HD 222368 & Stromgren  & v & 4.95 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 222368 & Stromgren  & v & 4.96 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 222368 & Stromgren  & v & 4.95 & 0.08 & \citet{1987A_AS...71..421R}\\

HD 222368 & Stromgren  & v & 4.95 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 222368 & Stromgren  & v & 4.96 & 0.08 & \citet{1994A_AS..106..257O}\\

HD 222368 & Stromgren  & v & 4.95 & 0.08 & \citet{1998A_AS..129..431H}\\

HD 222368 & Stromgren  & y & 4.13 & 0.08 & \citet{1966AJ.....71..709C}\\

HD 222368 & Stromgren  & y & 4.13 & 0.08 & \citet{1970AJ.....75..978C}\\

HD 222368 & Stromgren  & y & 4.13 & 0.08 & \citet{1972MNRAS.159..165S}\\

HD 222368 & Stromgren  & y & 4.13 & 0.08 & \citet{1972MNRAS.160..155S}\\

HD 222368 & Stromgren  & y & 4.13 & 0.08 & \citet{1973ApJ...179..855P}\\

HD 222368 & Stromgren  & y & 4.13 & 0.08 & \citet{1976A_AS...26..155G}\\

HD 222368 & Stromgren  & y & 4.13 & 0.08 & \citet{1977ApJS...34..115W}\\

HD 222368 & Stromgren  & y & 4.13 & 0.08 & \citet{1983A_AS...54...55O}\\

HD 222368 & Stromgren  & y & 4.13 & 0.08 & \citet{1987A_AS...71..421R}\\

HD 222368 & Stromgren  & y & 4.13 & 0.08 & \citet{1993A_AS..102...89O}\\

HD 222368 & Stromgren  & y & 4.13 & 0.08 & \citet{1994A_AS..106..257O}\\

HD 222368 & Stromgren  & y & 4.13 & 0.08 & \citet{1998A_AS..129..431H}\\



\enddata
\tablecomments{Refer to Section~\ref{sec:data_calibration} for details.}
\end{deluxetable}


